ZFITTER v.6.21 - A Semi-Analytical Program for Fermion Pair Production in e+e- Annihilation

We describe ZFITTER, a Fortran program based on a semi-analytical approach to fermion pair production in e+e- annihilation at a wide range of centre-of-mass energies, including the PETRA, TRISTAN, LEP1/SLC, and LEP2 energies. A flexible treatment of complete O(alpha) QED corrections and of some higher order contributions is made possible with three calculational chains containing different realistic sets of restrictions in the photon phase space. Numerical integrations are at most one-dimensional. Complete O(alpha) weak loop corrections supplemented by selected higher-order terms may be included. The program calculates Delta r, the Z width, differential cross-sections, total cross-sections, integrated forward-backward asymmetries, left-right asymmetries, and for tau pair production also final-state polarization effects. Various interfaces allow fits to be performed with different sets of free parameters.

==> flow_born.tex <==
\begin{figure}[t]
\vspace{1.5cm}
\hspace{1.25cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\input{flow_b.pic}
\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(147.33,279.67)
{\sf
 \put(70.65,274.00){\makebox(0,0)[cc]{{\scriptsize final state QED
corrections}}}
 
 \put(35.00,242.67){\makebox(0,0)[lc]{{\tt ALEM=0}}}

\put(25.00,238.67){\makebox(0,0)[lc]{{\scriptsize
$\Delta\alpha^{(5)}_{\rm had}(M^2_{_Z})$ is }}} 
\put(25.00,236.01){\makebox(0,0)[lc]{{\scriptsize released for the fit}}}
\put(20.67,240.67){\line(1,0){30.00}}

\put(62.32,221.67){\makebox(0,0)[lc]{{\tt FINR=0} }}
\put(62.32,206.67){\makebox(0,0)[lc]{{\tt FINR=1}}}
\put(128.32,196.66){\makebox(0,0)[lc]{{\tt CZAK=0} }}
\put(128.32,186.66){\makebox(0,0)[lc]{{\tt CZAK=1}}}
\put(128.15,192.66){\makebox(0,0)[lc]{{\scriptsize OFF}}}
\put(128.15,182.66){\makebox(0,0)[lc]{{\scriptsize ON }}}
\put(35.00,231.67){\makebox(0,0)[lc]{{\tt ALEM=1}}}

\put(20.90,227.67){\makebox(0,0)[lc]{{\scriptsize
$\alpha_{em}(M^2_{_Z})$ is calculated}}}
 
\put(21.32,225.00){\makebox(0,0)[lc]{{\scriptsize  for a given VPOL }}}

\put(-6.32,236.34){\makebox(0,0)[lc]{{\scriptsize by ${\bf
XVPOLS}(M^2_{_Z})$}}}
 
\put(-6.32,232.67){\makebox(0,0)[lc]{{\scriptsize and ${\bf
VPOL2}(M^2_{_Z})$}}}
 
\put(20.00,233.00){\oval(1.,16.)[tl]}
\put(19.00,233.00){\oval(1.,2.)[br]}
\put(19.00,231.00){\oval(1.,2.)[tr]}
\put(20.00,231.00){\oval(1.,16.)[bl]}


\put(20.67,229.67){\line(1,0){30.00}}
\put(20.67,165.49){\line(1,0){30.00}}


\put(40.99,274.33){\makebox(0,0)[cc]{{\small $\alpha_{em}$}}}
%\put(40.99,274.33){\makebox(0,0)[cc]{{\scriptsize $\alpha_{em}$}}}
\put(35.00,167.49){\makebox(0,0)[lc]{{\tt ALEM=3}}}
\put(35.00,179.49){\makebox(0,0)[lc]{{\tt ALEM=2}}}
 \put(20.67,177.17){\line(1,0){30.00}}
\put(85.66,209.67){\line(1,0){20.00}}
\put(105.66,209.67){\line(0,-1){10.00}}
\put(105.66,199.67){\line(-1,0){20.00}}
\put(85.66,199.67){\line(0,1){10.00}}
\put(95.66,204.67){\makebox(0,0)[cc]{FUNFIN}}
\put(128.32,176.66){\makebox(0,0)[lc]{{\tt CZAK=2}}}
\put(128.15,172.66){\makebox(0,0)[lc]{{\scriptsize  ON for PO's}}}
\put(62.32,236.67){\makebox(0,0)[lc]{{\tt FINR=-1}}}
\put(61.32,232.67){\makebox(0,0)[lc]{{\scriptsize without QCD and QED}}}
\put(-7.34,119.00){\makebox(0,0)[lc]{{\tt ISMA=0}}}

\put(12.32,160.01){\line(1,0){20.00}}
\put(32.32,160.01){\line(0,-1){10.00}}
 \put(32.32,150.01){\line(-1,0){20.00}}
 \put(12.32,150.01){\line(0,1){10.00}}
\put(22.32,155.01){\makebox(0,0)[cc]{EWCOUP}}
\put(-6.00,251.67){\makebox(0,0)[lc]{{\tt CONV=0}}}
\put(-9.34,249.67){\line(1,0){29.67}}
\put(-9.34,183.00){\line(1,0){29.67}}
\put(-6.00,185.33){\makebox(0,0)[lc]{{\tt CONV=1}  }}
 \put(-9.34,155.34){\line(1,0){21.67}}
\put(-6.00,157.67){\makebox(0,0)[lc]{{\tt CONV=2}  }}
\put(70.32,265.00){\makebox(0,0)[cc]{{\tt FINR}   }}
\put(135.65,265.33){\makebox(0,0)[cc]{{\tt CZAK}   }}
\put(101.32,236.67){\makebox(0,0)[lc]{{\tt POWR=1} }}
\put(101.32,250.67){\makebox(0,0)[lc]{{\tt POWR=0}}}
\put(100.32,247.00){\makebox(0,0)[lc]{{\scriptsize set to 0 }}}
\put(104.99,265.00){\makebox(0,0)[cc]{{\tt POWR}   }}
\put(95.16,270.01){\line(1,0){20.00}}
\put(115.33,259.67){\line(-1,0){20.00}}
\put(115.33,259.67){\line(0,-1){25.00}}
\bezier{44}(115.33,270.00)(117.33,265.34)(115.33,259.67)
\bezier{44}(95.33,259.67)(93.33,265.00)(95.16,270.00)
\put(60.33,259.67){\line(1,0){20.00}}
\bezier{44}(60.33,259.67)(58.33,264.67)(60.33,269.67)
\put(60.33,269.67){\line(1,0){20.00}}
\bezier{44}(80.33,259.67)(82.33,265.00)(80.33,269.67)
\put(100.32,232.67){\makebox(0,0)[lc]{{\scriptsize retained }}}
\put(85.33,219.67){\line(-1,0){25.00}}
\put(60.33,234.67){\line(1,0){25.00}}
\put(125.33,259.67){\line(1,0){20.00}}
\put(125.33,269.67){\line(0,1){0.00}}
\put(125.33,269.67){\line(1,0){20.00}}
\bezier{44}(125.33,259.67)(123.33,264.67)(125.33,269.67)
\bezier{44}(145.33,259.67)(147.33,264.67)(145.33,269.67)
\put(125.33,279.67){\line(-1,0){20.33}}
\put(135.33,279.67){\line(-1,0){30.33}}
\put(145.33,179.67){\line(0,1){80.00}}
\put(145.33,184.67){\line(0,-1){10.00}}
\put(135.65,275.00){\makebox(0,0)[cc]{{\scriptsize nonfactorizable  }}}
\put(135.65,272.83){\makebox(0,0)[cc]{{\scriptsize ${\small {\cal
O}(\alpha\alpha_s)}$ corrections}}}
 
 \put(104.99,275.00){\makebox(0,0)[cc]{{\scriptsize final fermion masses }}}
 \put(104.99,272.83){\makebox(0,0)[cc]{{\scriptsize in kinematical factors}}}
\put(128.15,170.33){\makebox(0,0)[lc]{{\scriptsize OFF for RO's}}}
\put(61.32,231.01){\makebox(0,0)[lc]{{\scriptsize corrections }}}
\put(61.32,217.67){\makebox(0,0)[lc]{{\footnotesize {$s'$} cut}}}
\put(61.32,202.34){\makebox(0,0)[lc]{{\footnotesize $ M^2_{f \bar f}$ cut}}}
\put(60.33,259.67){\line(0,-1){55.00}}
\put(60.33,204.50){\line(1,0){25.33}}
\put(40.99,270.00){\line(0,1){2.00}}
\put(40.99,265.00){\makebox(0,0)[cc]{{\tt ALEM}   }}
\bezier{44}(31.00,259.67)(29.00,264.67)(31.00,269.67)
\put(31.00,269.67){\line(1,0){20.00}}
\bezier{44}(51.00,259.67)(53.00,265.00)(51.00,269.67)
\put(105.33,279.67){\line(-1,0){120.00}}
\put(128.33,194.67){\line(1,0){17.00}}
\put(128.33,184.67){\line(1,0){17.00}}
\put(128.33,174.67){\line(1,0){17.00}}
\put(128.33,194.67){\line(1,0){17.00}}
\put(99.33,249.00){\line(1,0){16.00}}
\put(99.33,234.67){\line(1,0){16.00}}
\put(35.00,211.34){\makebox(0,0)[lc]{{\tt ALEM=2}}}
\put(20.67,209.34){\line(1,0){30.00}}
\put(35.00,195.34){\makebox(0,0)[lc]{{\tt ALEM=3}}}
\put(20.90,191.34){\makebox(0,0)[lc]{{\scriptsize  $\alpha_{em}(s)$ is
calculated}}}
 
\put(20.90,188.34){\makebox(0,0)[lc]{{\scriptsize  for a given VPOL }}}
\put(20.67,193.34){\line(1,0){30.00}}
\put(-6.32,201.01){\makebox(0,0)[lc]{{\scriptsize by ${\bf XVPOLS}(s)$}}}
\put(-6.32,198.01){\makebox(0,0)[lc]{{\scriptsize and ${\bf VPOL2}(s)$}}}

\put(20.00,200.00){\oval(1.,19.)[tl]}
\put(19.00,200.00){\oval(1.,2.)[br]}
\put(19.00,198.00){\oval(1.,2.)[tr]}
\put(20.00,198.00){\oval(1.,20.)[bl]}


\put(135.33,279.67){\line(0,-1){2.00}}
\put(135.33,269.67){\line(0,1){1.33}}
\put(104.66,270.00){\line(0,1){1.00}}
\put(104.66,277.67){\line(0,1){2.00}}
\put(-6.01,247.34){\makebox(0,0)[lc]{{\scriptsize $\small
\alpha_{em}(M^2_{_Z})$ }}}
 
\put(20.90,207.34){\makebox(0,0)[lc]{{\scriptsize
$\Delta\alpha^{(5)}_{\rm had}(M^2_{_Z})$ is released}}}
 
\put(20.90,204.34){\makebox(0,0)[lc]{{\scriptsize for the fit and used}}}
\put(20.90,201.34){\makebox(0,0)[lc]{{\scriptsize to recalculate
$\small \alpha_{em}(s)$}}}
 
\put(-6.84,153.34){\makebox(0,0)[lc]{{\scriptsize EWRC $\small(s')$ }}}
\put(-6.84,150.34){\makebox(0,0)[lc]{{\scriptsize and $\small \alpha(s')$ }}}
\put(-6.84,147.34){\makebox(0,0)[lc]{{\scriptsize are convoluted}}}
\put(-6.34,181.34){\makebox(0,0)[lc]{{\scriptsize $\small
\alpha_{em}(s')$ is convoluted}}}
 
\put(31.00,259.67){\line(1,0){20.00}}
\put(0.82,265.00){\makebox(0,0)[cc]{{\tt CONV}   }}
\bezier{44}(-9.17,259.67)(-11.17,264.67)(-9.17,269.67)
\put(-9.17,269.67){\line(1,0){20.00}}
\bezier{44}(10.83,259.67)(12.83,265.00)(10.83,269.67)
\put(-9.17,259.67){\line(1,0){20.00}}
\put(0.66,279.67){\line(0,-1){10.00}}
\put(40.83,276.67){\line(0,1){3.00}}
\put(70.49,270.00){\line(0,1){2.00}}
\put(70.33,276.67){\line(0,1){3.00}}
\put(59.33,193.67){\dashbox{1.00}(57.00,60.00)[cb]{{\small for leptons}}}
\put(57.33,226.67){\dashbox{1.00}(61.00,28.00)[cb]{{\small for quarks}}}
\put(-6.00,220.34){\makebox(0,0)[lc]{{\tt CONV=0}}}
\put(-9.34,218.34){\line(1,0){29.67}}
\put(-6.01,216.01){\makebox(0,0)[lc]{{\scriptsize $\small \alpha_{em}(s)$ }}}
\put(51.00,259.75){\line(0,-1){116.33}}
\put(-9.34,160.09){\line(0,1){99.67}}
\put(20.30,174.67){\makebox(0,0)[lc]{{\scriptsize release of
$\Delta\alpha^{(5)}_{\rm had}(M^2_{_Z})$}}}
 
\put(20.30,171.67){\makebox(0,0)[lc]{{\scriptsize recalculation  of
$\alpha_{em}(s')$}}}
 
\put(20.34,163.17){\makebox(0,0)[lc]{{\scriptsize calculation of
$\alpha_{em}(s')$}}}
 
\put(20.67,135.16){\line(1,0){30.00}}
\put(35.00,137.16){\makebox(0,0)[lc]{{\tt ALEM=3}}}
\put(35.00,149.34){\makebox(0,0)[lc]{{\tt ALEM=2 }}}
 \put(20.67,147.34){\line(1,0){30.00}}
\put(20.30,144.84){\makebox(0,0)[lc]{{\scriptsize release of
$\Delta\alpha^{(5)}_{\rm had}(M^2_{_Z})$}}}
 
\put(20.30,141.34){\makebox(0,0)[lc]{{\scriptsize recalculation  of
$\alpha_{em}(s')$}}}
 
\put(20.34,132.84){\makebox(0,0)[lc]{{\scriptsize calculation of
$\alpha_{em}(s')$}}}
 
\put(51.00,144.67){\line(0,-1){9.67}}
\put(-9.34,155.34){\line(0,1){4.67}}


\put(-15.00,119.00){\line(0,1){146.00}}
\put(-15.00,279.67){\line(0,-1){16.00}}
\put(-14.67,119.00){\line(1,0){7.00}}
\put(6.67,119.00){\line(1,0){7.00}}
\put(30.00,119.00){\line(1,0){7.00}}
\put(13.67,119.00){\makebox(0,0)[lc]{{\tt INDF$\neq$10}}}

\put(72.99,119.00){\makebox(0,0)[cc]{\tt ABORN}}
\put(47.99,119.00){\makebox(0,0)[cc]{\tt SBORN}}
\put(54.99,127.00){\makebox(0,0)[lc]{{\scriptsize All methods interfaces}}}
\put(38.00,124.00){\line(1,0){20.00}}
\put(38.00,114.00){\line(1,0){20.00}}
\put(62.00,124.00){\line(1,0){20.00}}
\put(62.00,114.00){\line(1,0){20.00}}
\put(37.00,113.00){\line(1,0){46.00}}
\put(37.00,125.00){\line(1,0){46.00}}
\put(38.00,124.00){\line(0,-1){10.00}}
\put(58.00,124.00){\line(0,-1){10.00}}
\put(62.00,124.00){\line(0,-1){10.00}}
\put(37.00,125.00){\line(0,-1){12.00}}
\put(82.00,124.00){\line(0,-1){10.00}}
\put(83.00,125.00){\line(0,-1){12.00}}

\put(13.67,104.00){\makebox(0,0)[lc]{{\tt INDF=10}}}
\put(10.0,119.00){\line(0,-1){15.00}}
\put(10.0,119.00){\line(1,0){3.50}}
\put(30.00,104.00){\line(1,0){57.00}}
\put(10.0,104.00){\line(1,0){3.50}}

\put(123.66,119.00){\makebox(0,0)[cc]{\tt ABORN}}
\put(98.66,119.00){\makebox(0,0)[cc]{\tt SBORN}}
\put(115.00,127.00){\makebox(0,0)[lc]{{\scriptsize Partial width}}}

\put(123.66,104.34){\makebox(0,0)[cc]{\tt ABORNS}}
\put(98.66,104.34){\makebox(0,0)[cc]{\tt SBORNS}}
\put(88.99,97.00){\makebox(0,0)[lc]{{\scriptsize for IFI}}}
}
\put(88.00,124.00){\line(1,0){20.00}}
\put(88.00,114.00){\line(1,0){20.00}}
\put(112.00,124.00){\line(1,0){20.00}}
\put(112.00,114.00){\line(1,0){20.00}}
\put(88.00,124.00){\line(0,-1){10.00}}
\put(108.00,124.00){\line(0,-1){10.00}}
\put(112.00,124.00){\line(0,-1){10.00}}
\put(132.00,124.00){\line(0,-1){10.00}}

\put(87.00,125.00){\line(0,-1){12.00}}
\put(133.00,125.00){\line(0,-1){12.00}}

\put(88.00,109.00){\line(1,0){20.00}}
\put(88.00,99.00){\line(1,0){20.00}}
\put(112.00,109.00){\line(1,0){20.00}}
\put(112.00,99.00){\line(1,0){20.00}}
\put(88.00,109.00){\line(0,-1){10.00}}
\put(108.00,109.00){\line(0,-1){10.00}}
\put(112.00,109.00){\line(0,-1){10.00}}
\put(132.00,109.00){\line(0,-1){10.00}}

\put(87.00,95.00){\line(1,0){46.00}}
\put(87.00,125.00){\line(1,0){46.00}}
\put(87.00,125.00){\line(0,-1){30.00}}
\put(133.00,125.00){\line(0,-1){30.00}}

\put(-7.34,85.00){\makebox(0,0)[lc]{{\tt ISMA=1}}}

\put(-15.00,119.00){\line(0,-1){34.00}}
\put(-14.67,85.00){\line(1,0){7.00}}
\put(6.67,85.00){\line(1,0){51.00}}

\put(30.00,119.00){\line(1,0){7.00}}
\put(13.67,119.00){\makebox(0,0)[lc]{{\tt INDF$\neq$10}}}

\put(15.00,87.00){\makebox(0,0)[lc]{{\scriptsize BORN cross-section via}}}
\put(15.00,83.00){\makebox(0,0)[lc]{{\scriptsize $S$-matrix Approach}}}
\put(70.50,85.00){\makebox(0,0)[cc]{SMATASY}}

\put(58.00,90.00){\line(1,0){25.00}}
\put(58.00,80.00){\line(1,0){25.00}}
\put(83.00,90.00){\line(0,-1){10.00}}
\put(58.00,90.00){\line(0,-1){10.00}}

\end{picture}

\vspace{-7.5cm}
\caption[Logical structure of 
%Organization for calculations in 
subroutine {\tt BORN}]
{\centering{\it Logical structure of 
%Organization for calculations in 
subroutine {\tt BORN} \hspace{1cm} }
\label{subrBORN}}
\end{figure}
\clearpage


==> flow_dizet.tex <==
% was flow_5.tex ------------------ 5 ----------
\begin{figure}
%\vspace{-.5cm}
\hspace{2.5cm}
%\input{flow_di.pic}
\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(133.33,240.33)
\linethickness{1pt}
\put(38.35,224.66){\line(1,0){20.00}}
\put(58.35,224.66){\line(0,-1){10.00}}
\put(58.35,214.33){\line(-1,0){20.00}}
\put(38.35,214.66){\line(0,1){10.00}}
\put(58.35,214.33){\line(-1,0){20.00}}
\linethickness{0.5pt}
\linethickness{1.0pt}
\linethickness{0.5pt}
\linethickness{1.0pt}
\linethickness{0.5pt}
\put(38.35,208.33){\line(1,0){20.00}}
\put(58.35,208.33){\line(0,-1){10.00}}
\put(58.35,198.33){\line(-1,0){20.00}}
\put(38.35,198.33){\line(0,1){10.00}}
\put(38.35,208.33){\line(1,0){20.00}}
\put(58.35,208.33){\line(0,-1){10.00}}
\put(58.35,198.33){\line(-1,0){20.00}}
\put(38.35,198.33){\line(0,1){10.00}}
\put(77.67,126.66){\line(1,0){20.00}}
\put(97.67,126.66){\line(0,-1){10.00}}
\put(97.67,116.66){\line(-1,0){20.00}}
\put(77.67,116.66){\line(0,1){10.00}}
\put(99.67,126.66){\line(1,0){20.00}}
\put(119.67,126.66){\line(0,-1){10.00}}
\put(119.67,116.66){\line(-1,0){20.00}}
\put(99.67,116.66){\line(0,1){10.00}}
\put(76.67,115.66){\line(1,0){44.00}}
\put(120.67,115.66){\line(0,1){12.00}}
\put(120.67,127.66){\line(-1,0){44.00}}
\put(76.67,127.66){\line(0,-1){12.00}}
\put(38.35,224.66){\line(1,0){20.00}}
\put(58.35,224.66){\line(0,-1){10.00}}
\put(58.35,214.33){\line(-1,0){20.00}}
\put(38.35,214.66){\line(0,1){10.00}}
\put(58.35,214.33){\line(-1,0){20.00}}
\put(38.35,110.00){\line(1,0){20.00}}
\put(58.35,110.00){\line(0,-1){10.00}}
\put(58.35,99.67){\line(-1,0){20.00}}
\put(38.35,100.00){\line(0,1){10.00}}
\put(58.35,99.67){\line(-1,0){20.00}}
\put(38.35,110.00){\line(1,0){20.00}}
\put(58.35,110.00){\line(0,-1){10.00}}
\put(58.35,99.67){\line(-1,0){20.00}}
\put(38.35,100.00){\line(0,1){10.00}}
\put(58.35,99.67){\line(-1,0){20.00}}
\put(-11.65,65.00){\line(1,0){20.00}}
\put(8.35,65.00){\line(0,-1){10.00}}
\put(8.35,54.67){\line(-1,0){20.00}}
\put(-11.65,55.00){\line(0,1){10.00}}
\put(8.35,54.67){\line(-1,0){20.00}}
\put(-11.65,65.00){\line(1,0){20.00}}
\put(8.35,65.00){\line(0,-1){10.00}}
\put(8.35,54.67){\line(-1,0){20.00}}
\put(-11.65,55.00){\line(0,1){10.00}}
\put(8.35,54.67){\line(-1,0){20.00}}
\put(25.35,65.00){\line(1,0){20.00}}
\put(45.68,65.00){\line(0,-1){10.00}}
\put(45.35,54.67){\line(-1,0){20.00}}
\put(25.35,55.00){\line(0,1){10.00}}
\put(45.35,54.67){\line(-1,0){20.00}}
\put(25.35,65.00){\line(1,0){20.00}}
\put(45.35,54.67){\line(-1,0){20.00}}
\put(45.35,54.67){\line(-1,0){20.00}}
\put(52.02,65.00){\line(1,0){20.00}}
\put(72.35,65.00){\line(0,-1){10.00}}
\put(72.02,54.67){\line(-1,0){20.00}}
\put(52.02,55.00){\line(0,1){10.00}}
\put(72.02,54.67){\line(-1,0){20.00}}
\put(52.02,65.00){\line(1,0){20.00}}
\put(72.02,54.67){\line(-1,0){20.00}}
\put(72.02,54.67){\line(-1,0){20.00}}
\put(88.35,65.00){\line(1,0){20.00}}
\put(108.35,65.00){\line(0,-1){10.00}}
\put(108.35,54.67){\line(-1,0){20.00}}
\put(88.35,55.00){\line(0,1){10.00}}
\put(108.35,54.67){\line(-1,0){20.00}}
\put(88.35,65.00){\line(1,0){20.00}}
\put(108.35,65.00){\line(0,-1){10.00}}
\put(108.35,54.67){\line(-1,0){20.00}}
\put(88.35,55.00){\line(0,1){10.00}}
\put(108.35,54.67){\line(-1,0){20.00}}
\put(47.99,99.67){\line(0,-1){10.00}}
\put(48.33,219.33){\makebox(0,0)[cc]{CONST1}}
\put(48.33,203.33){\makebox(0,0)[cc]{DAL5H}}
\put(48.33,104.67){\makebox(0,0)[cc]{QCDCOF}}
\put(-1.67,60.00){\makebox(0,0)[cc]{ROKAPN}}
\put(35.33,60.00){\makebox(0,0)[cc]{ROKAPP}}
\put(62.00,60.00){\makebox(0,0)[cc]{FOKAPP}}
\put(98.33,60.00){\makebox(0,0)[cc]{ROKANC}}
\put(38.35,240.33){\line(1,0){20.00}}
\put(58.35,240.33){\line(0,-1){10.00}}
\put(58.35,230.33){\line(-1,0){20.00}}
\put(38.35,230.33){\line(0,1){10.00}}
\put(38.35,240.33){\line(1,0){20.00}}
\put(58.35,240.33){\line(0,-1){10.00}}
\put(58.35,230.33){\line(-1,0){20.00}}
\put(38.35,230.33){\line(0,1){10.00}}
\put(38.35,240.33){\line(1,0){20.00}}
\put(58.35,240.33){\line(0,-1){10.00}}
\put(58.35,230.33){\line(-1,0){20.00}}
\put(38.35,230.33){\line(0,1){10.00}}
\put(38.35,240.33){\line(1,0){20.00}}
\put(58.35,240.33){\line(0,-1){10.00}}
\put(58.35,230.33){\line(-1,0){20.00}}
\put(38.35,230.33){\line(0,1){10.00}}
\put(48.33,235.33){\makebox(0,0)[cc]{{\bf DIZET}}}
\put(68.35,208.33){\line(1,0){20.00}}
\put(88.35,208.33){\line(0,-1){10.00}}
\put(88.35,198.33){\line(-1,0){20.00}}
\put(68.35,198.33){\line(0,1){10.00}}
\put(68.35,208.33){\line(1,0){20.00}}
\put(88.35,208.33){\line(0,-1){10.00}}
\put(88.35,198.33){\line(-1,0){20.00}}
\put(68.35,198.33){\line(0,1){10.00}}
\put(78.33,203.33){\makebox(0,0)[cc]{hadr5.f}}
\put(38.35,181.33){\line(1,0){20.00}}
\put(58.35,181.33){\line(0,-1){10.00}}
\put(58.35,171.33){\line(-1,0){20.00}}
\put(38.35,171.33){\line(0,1){10.00}}
\put(38.35,181.33){\line(1,0){20.00}}
\put(58.35,181.33){\line(0,-1){10.00}}
\put(58.35,171.33){\line(-1,0){20.00}}
\put(38.35,171.33){\line(0,1){10.00}}
\put(68.35,181.33){\line(1,0){20.00}}
\put(88.35,181.33){\line(0,-1){10.00}}
\put(88.35,171.33){\line(-1,0){20.00}}
\put(68.35,171.33){\line(0,1){10.00}}
\put(68.35,181.33){\line(1,0){20.00}}
\put(88.35,181.33){\line(0,-1){10.00}}
\put(88.35,171.33){\line(-1,0){20.00}}
\put(68.35,171.33){\line(0,1){10.00}}
\put(109.01,181.33){\line(1,0){20.00}}
\put(129.01,181.33){\line(0,-1){10.00}}
\put(129.01,171.00){\line(-1,0){20.00}}
\put(109.01,171.33){\line(0,1){10.00}}
\put(129.01,171.00){\line(-1,0){20.00}}
\put(109.01,165.00){\line(1,0){20.00}}
\put(129.01,165.00){\line(0,-1){10.00}}
\put(129.01,155.00){\line(-1,0){20.00}}
\put(109.01,155.00){\line(0,1){10.00}}
\put(109.01,165.00){\line(1,0){20.00}}
\put(129.01,165.00){\line(0,-1){10.00}}
\put(129.01,155.00){\line(-1,0){20.00}}
\put(109.01,155.00){\line(0,1){10.00}}
\put(109.01,181.33){\line(1,0){20.00}}
\put(129.01,181.33){\line(0,-1){10.00}}
\put(129.01,171.00){\line(-1,0){20.00}}
\put(109.01,171.33){\line(0,1){10.00}}
\put(129.01,171.00){\line(-1,0){20.00}}
\put(109.01,197.00){\line(1,0){20.00}}
\put(129.01,197.00){\line(0,-1){10.00}}
\put(129.01,187.00){\line(-1,0){20.00}}
\put(109.01,187.00){\line(0,1){10.00}}
\put(109.01,197.00){\line(1,0){20.00}}
\put(129.01,197.00){\line(0,-1){10.00}}
\put(129.01,187.00){\line(-1,0){20.00}}
\put(109.01,187.00){\line(0,1){10.00}}
\put(109.01,197.00){\line(1,0){20.00}}
\put(129.01,197.00){\line(0,-1){10.00}}
\put(129.01,187.00){\line(-1,0){20.00}}
\put(109.01,187.00){\line(0,1){10.00}}
\put(109.01,197.00){\line(1,0){20.00}}
\put(129.01,197.00){\line(0,-1){10.00}}
\put(129.01,187.00){\line(-1,0){20.00}}
\put(109.01,187.00){\line(0,1){10.00}}
\put(48.33,176.33){\makebox(0,0)[cc]{XFOTF3}}
\put(38.35,143.33){\line(1,0){20.00}}
\put(58.35,143.33){\line(0,-1){10.00}}
\put(58.35,133.33){\line(-1,0){20.00}}
\put(38.35,133.33){\line(0,1){10.00}}
\put(38.35,143.33){\line(1,0){20.00}}
\put(58.35,143.33){\line(0,-1){10.00}}
\put(58.35,133.33){\line(-1,0){20.00}}
\put(38.35,133.33){\line(0,1){10.00}}
\put(48.33,138.33){\makebox(0,0)[cc]{QCDCOF}}
\put(38.35,126.67){\line(1,0){20.00}}
\put(58.35,126.67){\line(0,-1){10.00}}
\put(58.35,116.67){\line(-1,0){20.00}}
\put(38.35,116.67){\line(0,1){10.00}}
\put(38.35,126.67){\line(1,0){20.00}}
\put(58.35,126.67){\line(0,-1){10.00}}
\put(58.35,116.67){\line(-1,0){20.00}}
\put(38.35,116.67){\line(0,1){10.00}}
\put(48.33,121.67){\makebox(0,0)[cc]{SETCON}}
\put(35.00,84.67){\line(0,-1){12.00}}
\put(35.00,68.67){\line(0,-1){3.67}}
\put(61.66,84.67){\line(0,-1){11.67}}
\put(61.66,68.67){\line(0,-1){3.67}}
\put(-10.66,52.67){\makebox(0,0)[lc]{{\tiny for neutrino }}}
\put(-10.66,51.00){\makebox(0,0)[lc]{{\tiny reactions}}}
\put(89.33,52.67){\makebox(0,0)[lc]{{\tiny for $e^+e^-\to f \bar{f}$}}}
\put(42.00,52.67){\makebox(0,0)[lc]{{\tiny for $Z$-decay}}}
\put(61.66,71.00){\makebox(0,0)[cc]{{\tt AMT4=4}}}
\put(35.00,70.67){\makebox(0,0)[cc]{{\tt AMT4 $\neq 4$}}}
\put(87.66,121.67){\makebox(0,0)[cc]{CONST2}}
\put(109.66,121.67){\makebox(0,0)[cc]{SEARCH}}
\put(78.33,176.33){\makebox(0,0)[cc]{DALPHL}}
\put(119.00,192.00){\makebox(0,0)[cc]{ALQCDS}}
\put(118.66,176.33){\makebox(0,0)[cc]{ALQCD}}
\put(118.66,160.00){\makebox(0,0)[cc]{AQCDBK}}
\put(48.00,230.33){\line(0,-1){5.67}}
\put(48.00,214.33){\line(0,-1){6.00}}
\put(58.33,203.67){\line(1,0){10.00}}
\put(48.00,198.33){\line(0,-1){17.00}}
\put(58.33,176.33){\line(1,0){10.00}}
\put(88.33,176.67){\line(1,0){2.00}}
\put(90.66,192.33){\line(0,-1){32.00}}
\put(90.66,160.33){\line(1,0){2.67}}
\put(90.66,176.67){\line(1,0){2.67}}
\put(90.66,192.33){\line(1,0){2.67}}
\put(106.66,192.33){\line(1,0){2.33}}
\put(109.00,176.67){\line(-1,0){2.33}}
\put(106.66,160.33){\line(1,0){2.33}}
\put(100.00,192.33){\makebox(0,0)[cc]{{\tt QCDC=1}}}
\put(100.00,176.67){\makebox(0,0)[cc]{{\tt QCDC=2}}}
\put(100.00,160.33){\makebox(0,0)[cc]{{\tt QCDC=3}}}
\put(48.00,171.33){\line(0,-1){28.00}}
\put(48.00,133.33){\line(0,-1){6.67}}
\put(48.00,116.67){\line(0,-1){6.67}}
\put(58.33,121.67){\line(1,0){18.33}}
\put(-20.00,40.00){\dashbox{1.00}(136.67,35.00)[lb]{  }}
\put(48.00,45.00){\makebox(0,0)[cc]{EW form factors}}
\put(58.35,89.67){\line(0,-1){10.00}}
\put(38.35,79.67){\line(0,1){10.00}}
\put(58.35,79.34){\line(-1,0){20.00}}
\put(38.35,89.67){\line(1,0){20.00}}
\put(58.35,89.67){\line(0,-1){10.00}}
\put(58.35,79.34){\line(-1,0){20.00}}
\put(38.35,79.67){\line(0,1){10.00}}
\put(58.35,79.34){\line(-1,0){20.00}}
\put(48.33,84.34){\makebox(0,0)[cc]{ZWRATE}}
\put(35.00,84.67){\line(1,0){3.33}}
\put(58.33,84.67){\line(1,0){3.33}}
\put(15.00,152.00){\dashbox{1.00}(118.33,59.33)[lb]{  }}
\put(20.00,160.33){\makebox(0,0)[lc]{$\Delta\alpha$}}
\put(49.00,196.33){\makebox(0,0)[lc]{{\tiny $\Delta\alpha_h$}}}
\put(69.33,169.33){\makebox(0,0)[lc]{{\tiny $\Delta\alpha_l$}}}
\put(110.00,198.67){\makebox(0,0)[lc]{{\tiny 
 $\Delta\alpha^{\alpha\alpha_s}$}}}
\end{picture}
\vspace{-1.5cm}
\caption[Logical structure of the package {\tt DIZET}]{
\centering{\it Logical structure of the package {\tt DIZET}\hspace{1cm}}}
\label{structDIZET}
\end{figure}
\clearpage


==> flow_ewcoup.tex <==
\begin{figure}[t]
%\begin{center}
\vspace{-2mm}
\hspace{8mm}
%\input{flow_ew.pic}
\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(160.00,325.08)
\linethickness{.5pt}
\linethickness{.1pt}
\linethickness{.5pt}
\linethickness{1pt}
\linethickness{.5pt}
\linethickness{.25pt}
\linethickness{.1pt}

{\sf
\linethickness{.25pt}
\put(-21.67,324.00){\line(1,0){20.00}}
\put(-1.67,324.00){\line(0,-1){10.00}}
\put(-1.67,314.00){\line(-1,0){20.00}}
\put(-21.67,324.00){\line(0,-1){10.00}}
\linethickness{.1pt}
\put(-11.67,319.00){\makebox(0,0)[cc]{ZUATSM}}
\put(-1.67,319.00){\line(1,0){6.00}}
\put(12.33,319.00){\line(1,0){19.67}}
\put(32.00,298.00){\line(1,0){8.00}}
\put(32.00,298.00){\line(0,1){21.00}}

\linethickness{.25pt}
\put(-21.67,312.00){\line(1,0){20.00}}
\put(-1.67,312.00){\line(0,-1){10.00}}
\put(-1.67,302.00){\line(-1,0){20.00}}
\put(-21.67,302.00){\line(0,1){10.00}}
\linethickness{.1pt}
\put(-11.67,307.00){\makebox(0,0)[cc]{ZUTHSM}}
\put(-1.67,307.00){\line(1,0){06.00}}
\put(12.33,307.00){\line(1,0){16.67}}
\put(29.00,293.00){\line(0,1){14.00}}
\put(29.00,293.00){\line(1,0){11.00}}

\linethickness{.25pt}
\put(-21.67,300.00){\line(1,0){20.00}}
\put(-1.67,300.00){\line(0,-1){10.00}}
\put(-1.67,290.00){\line(-1,0){20.00}}
\put(-21.67,290.00){\line(0,1){10.00}}
\linethickness{.1pt}
\put(-11.67,295.00){\makebox(0,0)[cc]{ZUTPSM}}
\put(-1.67,295.00){\line(1,0){6.00}}
\put(18.33,288.00){\line(1,0){21.67}}
\put(12.33,295.00){\line(1,0){6.00}}
\put(18.33,295.00){\line(0,-1){7.00}}

\linethickness{.25pt}
\put(-21.67,288.00){\line(1,0){20.00}}
\put(-1.67,288.00){\line(0,-1){10.00}}
\put(-1.67,278.00){\line(-1,0){20.00}}
\put(-21.67,278.00){\line(0,1){10.00}}
\linethickness{.1pt}
\put(-11.67,283.00){\makebox(0,0)[cc]{ZULRSM}}
\put(-1.67,283.00){\line(1,0){6.00}}
\put(12.33,283.00){\line(1,0){27.67}}

\linethickness{.25pt}
\put(-21.67,276.00){\line(1,0){20.00}}
\put(-1.67,276.00){\line(0,-1){10.00}}
\put(-1.67,266.00){\line(-1,0){20.00}}
\put(-21.67,266.00){\line(0,1){10.00}}
\linethickness{.1pt}
\put(-11.67,271.00){\makebox(0,0)[cc]{ZUXSEC}}
\put(-1.67,271.00){\line(1,0){6.00}}
\put(12.33,271.00){\line(1,0){6.00}}
\put(18.33,278.00){\line(1,0){21.67}}
\put(18.33,271.00){\line(0,1){7.00}}


\linethickness{.25pt}
\put(-21.67,264.00){\line(1,0){20.00}}
\put(-1.67,264.00){\line(0,-1){10.00}}
\put(-1.67,254.00){\line(-1,0){20.00}}
\put(-21.67,254.00){\line(0,1){10.00}}
\linethickness{.1pt}
\put(-11.67,259.00){\makebox(0,0)[cc]{ZUXSA}}
\put(-1.67,259.00){\line(1,0){6.00}}
\put(12.33,259.00){\line(1,0){09.00}}

\linethickness{.25pt}
\put(-21.67,252.00){\line(1,0){20.00}}
\put(-1.67,252.00){\line(0,-1){10.00}}
\put(-1.67,242.00){\line(-1,0){20.00}}
\put(-21.67,242.00){\line(0,1){10.00}}
\linethickness{.1pt}
\put(-11.67,247.00){\makebox(0,0)[cc]{ZUTAU}}
\put(-1.67,247.00){\line(1,0){6.00}}
\put(12.33,247.00){\line(1,0){09.00}}
\put(21.33,247.00){\line(0,1){26.00}}
\put(21.33,273.00){\line(1,0){19.00}}

\linethickness{.25pt}
\put(-21.67,240.00){\line(1,0){20.00}}
\put(-1.67,240.00){\line(0,-1){10.00}}
\put(-1.67,230.00){\line(-1,0){20.00}}
\put(-21.67,230.00){\line(0,1){10.00}}
\linethickness{.1pt}
\put(-11.67,235.00){\makebox(0,0)[cc]{ZUXSA2}}
\put(-1.67,235.00){\line(1,0){6.00}}
\put(12.33,235.00){\line(1,0){12.00}}
\put(24.33,268.00){\line(1,0){16.00}}
\put(24.33,235.00){\line(0,1){33.00}}

\linethickness{.25pt}
\put(-21.67,228.00){\line(1,0){20.00}}
\put(-1.67,228.00){\line(0,-1){10.00}}
\put(-1.67,218.00){\line(-1,0){20.00}}
\put(-21.67,218.00){\line(0,1){10.00}}
\linethickness{.1pt}
\put(-11.67,223.00){\makebox(0,0)[cc]{ZUXAFB}}
\put(-1.67,223.00){\line(1,0){6.00}}
\put(12.33,223.00){\line(1,0){15.00}}
\put(27.33,263.00){\line(1,0){13.00}}
\put(27.33,223.00){\line(0,1){40.00}}


\linethickness{.25pt}
\put(4.33,218.00){\line(1,0){8.00}}
\put(4.33,324.00){\line(1,0){8.00}}
\put(12.33,324.00){\line(0,-1){106.00}}
\put(4.33,324.00){\line(0,-1){106.00}}
\linethickness{.1pt}


\put(07.00,250.00){\shortstack[c]{I\\ \\ \\N\\ \\ \\T\\ \\ \\E\\ \\ \\R\\ \\ \\F\\ \\ \\A \\ \\ \\C\\ \\ \\E\\ \\ \\S}}

%=======================
\put(45.00,298.00){\line(1,0){4.00}}
\put(45.00,293.00){\line(1,0){4.00}}
\put(45.00,288.00){\line(1,0){4.00}}
\put(45.00,283.00){\line(1,0){4.00}}
\put(45.00,278.00){\line(1,0){4.00}}
\put(45.00,273.00){\line(1,0){4.00}}
\put(45.00,268.00){\line(1,0){4.00}}
\put(45.00,263.00){\line(1,0){4.00}}
\put(45.00,258.00){\line(1,0){4.00}}

\put(83.00,298.00){\line(-1,0){5.00}}
\put(82.00,293.00){\line(-1,0){4.00}}
\put(82.00,288.00){\line(-1,0){13.00}}
\put(82.00,283.00){\line(-1,0){13.00}}
\put(82.00,283.00){\line(0,1){15.00}}

\put(104,298.00){\line(1,0){2.00}}
\put(106,298.00){\line(0,1){13.00}}

\put(32.00,258.00){\line(1,0){8.00}}

\put(109.00,278.00){\line(-1,0){39.00}}
\put(109.00,273.00){\line(-1,0){37.00}}
\put(109.00,268.00){\line(-1,0){36.00}}
\put(109.00,263.00){\line(-1,0){8.00}}
\put(109.00,258.00){\line(-1,0){40.00}}
\put(109.00,258.00){\line(0,1){25.00}}
\put(109.00,290.00){\line(0,1){21.00}}

\put(118.00,283.00){\oval(1.,15.0)[tl]}
\put(117.00,283.00){\oval(1.,3.)[br]}
\put(117.00,298.00){\oval(1.,3.)[tr]}
\put(118.00,298.00){\oval(1.,15.0)[bl]}

\put(118.00,263.00){\oval(1.,10.0)[tl]}
\put(117.00,263.00){\oval(1.,2.)[br]}
\put(117.00,273.00){\oval(1.,2.)[tr]}
\put(118.00,273.00){\oval(1.,10.0)[bl]}

\put(118.00,277.00){\oval(1.,2.0)[tl]}
\put(117.00,277.00){\oval(1.,2.)[br]}
\put(117.00,279.00){\oval(1.,2.)[tr]}
\put(118.00,279.00){\oval(1.,2.0)[bl]}

\put(120.00,292.00){\makebox(0,0)[lc]{{\small Standard Input}}}
\put(120.00,288.00){\makebox(0,0)[lc]{{\small Parameter Set}}}
\put(120.00,268.00){\makebox(0,0)[lc]{{\small Effective Couplings}}}
\put(120.00,278.00){\makebox(0,0)[lc]{{\small Partial Widths}}}

\linethickness{.25pt}
\put(35.00,253.00){\line(1,0){80.00}}
\put(115.00,324.00){\line(0,-1){71.00}}
\put(35.00,324.00){\line(0,-1){71.00}}
\put(35.00,324.00){\line(1,0){80.00}}
\linethickness{.1pt}

\put(50.00,322.50){\line(1,0){64.00}}
\put(50.00,309.50){\line(1,0){64.00}}
\put(114.00,322.50){\line(0,-1){13.00}}
\put(50.00,322.50){\line(0,-10){13.00}}

\put(93.00,321.00){\line(1,0){20.00}}
\put(113.00,321.00){\line(0,-1){10.00}}
\put(113.00,311.00){\line(-1,0){20.00}}
\put(93.00,311.00){\line(0,1){10.00}}
\put(103.00,316.00){\makebox(0,0)[cc]{ROKANC}}

\put(36.00,305.00){\makebox(0,0)[lc]{\small {\tt INTRF}}}

\put(106.00,286.33){\makebox(0,0)[cc]{{\tt MISD=1}}}
\put(84.00,298.00){\makebox(0,0)[lc]{{\scriptsize Standard Model}}}
\put(84.00,298.00){\makebox(0,0)[lc]{{\scriptsize Standard Model}}}
\put(50.00,298.00){\makebox(0,0)[lc]{{\scriptsize angular distributions}}}
\put(50.00,293.00){\makebox(0,0)[lc]{{\scriptsize integrated quantities} }}
\put(50.00,288.00){\makebox(0,0)[lc]{{\scriptsize $\tau$-polarization} }}
\put(50.00,283.00){\makebox(0,0)[lc]{{\scriptsize LR asymmetry}}}
\put(50.00,278.00){\makebox(0,0)[lc]{\scriptsize{partial widths}}}
\put(50.00,273.00){\makebox(0,0)[lc]{\scriptsize{linear couplings}}}
\put(50.00,268.00){\makebox(0,0)[lc]{\scriptsize{squared couplings}}}
\put(50.00,263.00){\makebox(0,0)[lc]{\scriptsize{some special combination of couplings}}}
\put(50.00,258.00){\makebox(0,0)[lc]{\scriptsize{not used}}}

\put(41.00,298.00){\makebox(0,0)[lc]{{\small 1}}}
\put(41.00,293.00){\makebox(0,0)[lc]{{\small 1} }}
\put(41.00,288.00){\makebox(0,0)[lc]{{\small 1}}}
\put(41.00,283.00){\makebox(0,0)[lc]{{\small 1}}}
\put(41.00,278.00){\makebox(0,0)[lc]{\small 2}}
\put(41.00,273.00){\makebox(0,0)[lc]{\small 3}}
\put(41.00,268.00){\makebox(0,0)[lc]{\small 4}}
\put(41.00,263.00){\makebox(0,0)[lc]{\small 5}}
\put(41.00,258.00){\makebox(0,0)[lc]{\small 6}}

\put(50.33,314.00){\makebox(0,0)[lc]{\tt{ EW FORM FACTORS}}}
\put(50.33,318.00){\makebox(0,0)[lc]{\tt { INITIALIZATION OF}}}


% box for FINR/QCDCOF
%%%%%%%%%%%%%%%%%%
\put(076.16,220.00){\makebox(0,0)[cc]{{\tt FINR}}}
\linethickness{.25pt}
\put(090.00,228.33){\line(-1,0){44.17}}
 \put(045.83,228.33){\line(0,-1){140.42}}
\linethickness{.1pt}
 \put(049.00,108.50){\rule{1.00\unitlength}{54.76\unitlength}}
\linethickness{2.pt}
\bezier{40}(049.00,108.50)(048.00,108.00)(047.00,107.50)
\bezier{40}(049.00,163.50)(048.00,164.00)(047.00,164.50)
\linethickness{.1pt}
 \put(051.00,165.60){\makebox(0,0)[lc]{{\tt QCD} corrections}}
 \put(085.00,090.00){\rule{1.00\unitlength}{126.00\unitlength}}

  \put(051.00,126.75){\makebox(0,0)[lc]{{\scriptsize{\bf RQCDAS}}}}
 \put(051.00,156.73){\makebox(0,0)[lc]{{\scriptsize{for cross-section}}}}
 \put(051.00,131.42){\makebox(0,0)[lc]{{\scriptsize{for asymmetry}}}}
 \put(049.33,154.76){\line(1,0){28.67}}
 \put(049.33,129.38){\line(1,0){28.67}}
 \put(049.00,169.00){\rule{0.67\unitlength}{17.66\unitlength}}
\linethickness{2.pt}
\bezier{40}(049.00,169.00)(048.00,168.50)(047.00,168.00)
\bezier{40}(049.00,186.00)(048.00,186.50)(047.00,187.00)
\linethickness{.1pt}
  \put(051.00,183.40){\makebox(0,0)[lc]{{\scriptsize by {\bf RQCDV} and}}}
  \put(051.00,179.31){\makebox(0,0)[lc]{{\scriptsize{\bf RQCDA}}}}
  \put(051.00,144.77){\makebox(0,0)[lc]{{\scriptsize{AND}}}}
  \put(051.00,138.00){\makebox(0,0)[lc]{{\scriptsize and {\bf VSNGZZ}}}}
  \put(051.00,152.14){\makebox(0,0)[lc]{{\scriptsize by {\bf RQCDV} and}}}
  \put(051.00,141.34){\makebox(0,0)[lc]{{\scriptsize by {\bf VSNGZA,VSNGZA}}}}
  \put(051.00,148.05){\makebox(0,0)[lc]{{\scriptsize{\bf RQCDA}}}}


 \put(080.00,100.62){\makebox(0,0)[rc]{1}}
 \put(052.00,096.00){\makebox(0,0)[lc]{{\scriptsize extraction of QED}}}
 \put(052.00,094.12){\makebox(0,0)[lc]{{\scriptsize corrections from}}}
 \put(052.00,091.50){\makebox(0,0)[lc]{{\scriptsize {\bf RQCDV} and {\bf RQCDA}}}}

\linethickness{.25pt}
 \put(046.00,87.92){\line(1,0){44.17}}
 \put(090.00,87.92){\line(0,1){140.42}}
\linethickness{.1pt}


 \put(052.84,113.00){\line(1,0){20.00}}
 \put(072.84,113.00){\line(0,-1){10.00}}
 \put(072.84,103.00){\line(-1,0){20.00}}
 \put(052.84,103.00){\line(0,1){10.00}}
 \put(062.84,108.00){\makebox(0,0)[cc]{QCDCOF}}

 \put(049.17,186.78){\line(1,0){28.50}}
 \put(051.00,188.90){\makebox(0,0)[lc]{{\tt QED} corrections}}
 \put(049.17,163.42){\line(1,0){28.50}}

\linethickness{1.pt}
 \put(052.00,204.66){\line(1,0){33.00}}
 \put(052.00,195.91){\line(1,0){33.00}}
 \put(052.00,098.00){\line(1,0){33.00}}
\linethickness{.1pt}

\put(066.00,216.02){\line(1,0){20.00}}
\put(066.00,226.02){\line(1,0){20.00}}
\linethickness{.25pt}
\bezier{40}(086.00,216.02)(087.00,221.02)(086.00,226.02)
\bezier{40}(066.00,226.02)(065.00,221.02)(066.00,216.02)
\linethickness{.1pt}
\put(080.00,207.00){\makebox(0,0)[rc]{-1}}
\put(053.00,202.91){\makebox(0,0)[lc]{{\scriptsize no final state QED,QCD}}}
\put(080.00,198.53){\makebox(0,0)[rc]{0}}

% box for alfa(s)
%%%%%%%%%%%%%%%%%%

\put(139.00,214.33){\makebox(0,0)[cc]{XFOTF3}}
\put(129.00,219.33){\line(1,0){20.00}}
\put(149.00,219.33){\line(0,-1){10.00}}
\put(149.00,209.33){\line(-1,0){20.00}}
\put(129.00,209.33){\line(0,1){10.00}}

\put(107.34,221.33){\makebox(0,0)[lc]{{\tt ALEM$\geq$2}}}
\linethickness{.25pt}
\bezier{40}(125.00,217.00)(126.00,222.00)(125.00,227.00)
\bezier{40}(105.00,227.00)(104.00,222.00)(105.00,217.00)
\linethickness{.1pt}
\put(105.00,227.00){\line(1,0){20.00}}
\put(105.00,217.00){\line(1,0){20.00}}

\put(113.66,191.30){\makebox(0,0)[lc]{{\tt ALE2=0}}}
\put(110.66,187.50){\makebox(0,0)[lc]{{\scriptsize for backward compatibility}}}
\put(110.66,185.95){\makebox(0,0)[lc]{{\scriptsize with earlier versions}}}
\put(113.66,181.66){\makebox(0,0)[lc]{{\tt ALE2=1}}}
\put(110.66,177.66){\makebox(0,0)[lc]{{\scriptsize with one-loop corrections}}}
\put(113.66,172.66){\makebox(0,0)[lc]{{\tt ALE2=2}}}
\put(110.66,168.66){\makebox(0,0)[lc]{{\scriptsize with two-loop corrections}}}
\put(113.66,164.00){\makebox(0,0)[lc]{{\tt ALE2=3}}}
\put(110.66,160.00){\makebox(0,0)[lc]{{\scriptsize with three-loop corrections}}}
\put(110.00,197.00){\line(1,0){20.00}}
\put(110.00,207.00){\line(1,0){20.00}}

\put(106.00,203.00){\line(0,-1){14.00}}

\put(106.00,212.00){\line(1,0){23.00}}
\put(109.67,197.00){\line(0,-1){35.00}}
\put(119.99,201.67){\makebox(0,0)[cc]{{\tt ALE2}}}

\put(109.67,180.00){\line(1,0){33.00}}
\put(109.67,171.00){\line(1,0){33.00}}
\put(109.67,162.00){\line(1,0){33.00}}
\put(138.00,200.34){\makebox(0,0)[lc]{{\bf $\alpha(s)$}}}
\put(106.00,217.00){\line(0,-1){14.00}}


\linethickness{.25pt}
\put(099.50,229.00){\line(0,-1){72.00}}
\put(152.00,229.08){\line(0,-1){72.00}}
\put(152.00,157.08){\line(-1,0){52.42}}
\put(099.58,229.00){\line(1,0){52.42}}
\linethickness{.1pt}

\put(100.00,189.00){\line(1,0){43.00}}
\linethickness{.25pt}
\bezier{40}(130.00,197.00)(131.00,202.00)(130.00,207.00)
\bezier{40}(110.00,207.00)(109.00,202.00)(110.00,197.00)
\linethickness{.1pt}

% some connection lines....
%%%%%%%%%%%%%%&&&&&&&&&&&&&&&&&&

\put(099.00,189.00){\line(-1,0){08.50}}
%\put(094.75,189.00){\line(0,1){64.00}}
\put(094.75,253.00){\vector(0,-1){64.00}}

% box for f / ffbar states
%%%%%%%%%%%%%%&&&&&&&&&&&&&&&&&&

\put(-00.00,209.00){\makebox(0,0)[lc]{{\tt INDARR}}}
\put(21.50,209.00){\makebox(0,0)[lc]{{\tt INDF}}}
\put(03.00,204.00){\makebox(0,0)[lc]{{\small $f$}}}
\put(34.67,204.  ){\makebox(0,0)[lc]{{\small $f \bar f $}}}

\put(-0.00,207.08){\line(0,-1){119.00}}
\put(41.00,207.08){\line(0,-1){119.00}}

\put(41.00,207.08){\line(-1,0){20.00}}
\put(-0.00,207.08){\line(1,0){16.00}}

\put(010.00,197.00){\makebox(0,0)[lc]{1}}
\put(03.00,193.52){\makebox(0,0)[lc]{{\scriptsize $\nu$}}}
\put(00.00,195.00){\line(1,0){14.00}}
\put(20.00,195.00){\line(1,0){21.00}}
\put(22.00,197.00){\makebox(0,0)[lc]{0}}
\put(34.00,193.50){\makebox(0,0)[lc]{{\scriptsize $\nu \bar \nu $}}}

\put(000.0,190.00){\dashbox{1.00}(41.00,0)[cb]{}}

\put(10.00,180.00){\makebox(0,0)[lc]{2}}
\put(03.00,175.50){\makebox(0,0)[lc]{{\scriptsize $l$}}}
\put(22.00,187.00){\makebox(0,0)[lc]{1}}
%\put(20.00,183.50){\makebox(0,0)[lc]{{\scriptsize $e^+e^-,$ s-channel}}}
\put(20.00,183.50){\makebox(0,0)[lc]{{\scriptsize s-channel, $e^+e^-$}}}
\put(22.00,180.00){\makebox(0,0)[lc]{2}}
\put(32.50,176.50){\makebox(0,0)[lc]{{\scriptsize $\mu^+ \mu^- $}}}
\put(22.00,173.00){\makebox(0,0)[lc]{3}}
\put(33.00,169.50){\makebox(0,0)[lc]{{\scriptsize $\tau^+\bar \tau^-$}}}
\put(20.01,185.00){\line(1,0){21.00}}
\put(20.01,178.00){\line(1,0){21.00}}
\put(20.01,171.00){\line(1,0){21.00}}
\put(00.0,178.00){\line(1,0){14.00}}

\put(000.0,166.00){\dashbox{1.00}(41.00,0)[cb]{}}

\put(10.00,163.00){\makebox(0,0)[lc]{3}}
\put(03.00,159.50){\makebox(0,0)[lc]{{\scriptsize $u$ light}}}
\put(22.33,163.00){\makebox(0,0)[lc]{4}}
\put(34.33,159.50){\makebox(0,0)[lc]{{\scriptsize $u \bar u $}}}
\put(20.01,161.00){\line(1,0){21.00}}
\put(00.0,161.00){\line(1,0){14.00}}

\put(000.0,157.00){\dashbox{1.00}(41.00,0)[cb]{}}

\put(03.00,151.50){\makebox(0,0)[lc]{{\scriptsize $d$ light}}}
\put(10.00,155.00){\makebox(0,0)[lc]{4}}
\put(22.33,155.00){\makebox(0,0)[lc]{5}}
\put(34.33,151.50){\makebox(0,0)[lc]{{\scriptsize $d \bar d$}}}
\put(20.01,153.00){\line(1,0){21.00}}
\put(00.0,153.00){\line(1,0){14.00}}

\put(000.0,149.00){\dashbox{1.00}(41.00,0)[cb]{}}

\put(03.00,143.00){\makebox(0,0)[lc]{{\scriptsize $u$}}}
\put(10.00,147.00){\makebox(0,0)[lc]{3}}
\put(22.33,147.00){\makebox(0,0)[lc]{6}}
\put(34.33,143.50){\makebox(0,0)[lc]{{\scriptsize $c \bar c$}}}
\put(20.01,145.00){\line(1,0){21.00}}
\put(00.0,145.00){\line(1,0){14.00}}

\put(000.0,141.00){\dashbox{1.00}(41.00,0)[cb]{}}

\put(03.00,135.50){\makebox(0,0)[lc]{{\scriptsize $d$}}}
\put(10.00,139.00){\makebox(0,0)[lc]{4}}
\put(22.33,139.00){\makebox(0,0)[lc]{7}}
\put(34.33,135.50){\makebox(0,0)[lc]{{\scriptsize $s\bar s$}}}
\put(20.01,137.00){\line(1,0){21.00}}
\put(00.0,137.00){\line(1,0){14.00}}

\put(000.0,133.50){\dashbox{1.00}(41.00,0)[cb]{}}

\put(10.00,131.50){\makebox(0,0)[lc]{3}}
\put(03.00,127.50){\makebox(0,0)[lc]{{\scriptsize not used}}}
\put(22.33,131.00){\makebox(0,0)[lc]{8}}
\put(34.33,127.50){\makebox(0,0)[lc]{{\scriptsize $t \bar t $}}}
\put(20.00,125.50){\makebox(0,0)[lc]{{\scriptsize not implemented }}}
\put(20.01,129.00){\line(1,0){21.00}}
\put(00.0,129.00){\line(1,0){14.00}}

\put(10.00,122.00){\makebox(0,0)[lc]{5}}
\put(03.00,118.50){\makebox(0,0)[lc]{{\scriptsize $b$}}}
\put(22.33,122.00){\makebox(0,0)[lc]{9}}
\put(34.33,118.50){\makebox(0,0)[lc]{{\scriptsize $b \bar b$}}}
\put(20.01,120.00){\line(1,0){21.00}}
\put(00.0,120.00){\line(1,0){14.00}}

\put(000.0,115.50){\dashbox{1.00}(41.00,0)[cb]{}}

\put(20.00,111.50){\makebox(0,0)[lc]{10}}
\put(21.00,106.00){\makebox(0,0)[lc]{{\scriptsize hadrons=$\small\sum$}}}
\put(32.0,102.50){\makebox(0,0)[lc]{{\scriptsize quarks}}}
\put(20.01,109.00){\line(1,0){21.00}}

\put(20.00,098.50){\makebox(0,0)[lc]{11}}
\put(33.50,095.00){\makebox(0,0)[lc]{{\scriptsize $e^+e^-$ }}}
%\put(22.00,092.50){\makebox(0,0)[lc]{{\scriptsize with Bhabha}}}
\put(23.50,092.50){\makebox(0,0)[lc]{{\scriptsize with Bhabha}}}
\put(20.01, 96.50){\line(1,0){21.00}}

 \put(00.00,88.08){\line(1,0){40.75}}

}
\end{picture}
% end of pic
\vspace*{-10.0cm}
\caption[Preparations for the {\tt ZFITTER} interfaces in subroutine
{\tt EWCOUP}] 
{\it Preparations for the {\tt ZFITTER} interfaces in subroutine {\tt
EWCOUP}  
\hspace{1cm}  
\label{interfEWCOUP}}
\end{figure}
\clearpage


==> flow_zancut.tex <==
%- was flow_4.tex ----------------- 4 ----------
\begin{figure}
%\vspace{-3mm}
\vspace{1cm}
\hspace{2.5cm}
%\input{flow_za.pic}
\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(94.00,201.07)
\linethickness{1pt}
\put(39.34,104.99){\line(1,0){20.00}}
\put(59.34,104.99){\line(0,-1){10.00}}
\put(59.34,94.99){\line(-1,0){20.00}}
\put(49.34,99.99){\makebox(0,0)[cc]{SOFT}}
\put(39.34,94.99){\line(0,1){10.00}}
\put(39.34,104.99){\line(1,0){20.00}}
\put(59.34,104.99){\line(0,-1){10.00}}
\put(59.34,94.99){\line(-1,0){20.00}}
\put(39.34,94.99){\line(0,1){10.00}}
\put(39.34,142.33){\line(1,0){20.00}}
\put(59.34,142.33){\line(0,-1){10.00}}
\put(59.34,132.33){\line(-1,0){20.00}}
\put(39.34,132.33){\line(0,1){10.00}}
\put(49.34,137.33){\makebox(0,0)[cc]{ZETCOS}}
\put(39.35,188.66){\line(1,0){20.00}}
\put(59.35,188.66){\line(0,-1){10.00}}
\put(59.35,178.33){\line(-1,0){20.00}}
\put(39.35,178.66){\line(0,1){10.00}}
\put(49.35,183.66){\makebox(0,0)[cc]{EWINIT}}
\put(39.35,157.67){\line(1,0){20.00}}
\put(59.35,157.67){\line(0,-1){10.00}}
\put(59.35,147.67){\line(-1,0){20.00}}
\put(49.35,152.67){\makebox(0,0)[cc]{EWCOUP}}
\put(39.35,147.67){\line(0,1){10.00}}
\put(59.35,178.33){\line(-1,0){20.00}}
\put(39.35,157.67){\line(1,0){20.00}}
\put(59.35,157.67){\line(0,-1){10.00}}
\put(59.35,147.67){\line(-1,0){20.00}}
\put(39.35,147.67){\line(0,1){10.00}}
\linethickness{0.5pt}
\linethickness{1.0pt}
\put(81.34,94.99){\line(-1,0){20.00}}
\put(71.34,99.99){\makebox(0,0)[cc]{HARD}}
\put(61.34,94.99){\line(0,1){10.00}}
\put(61.34,104.99){\line(1,0){20.00}}
\put(81.34,104.99){\line(0,-1){10.00}}
\put(81.34,94.99){\line(-1,0){20.00}}
\put(61.34,94.99){\line(0,1){10.00}}
\linethickness{0.5pt}
\linethickness{1.0pt}
\put(15.01,121.33){\line(1,0){20.00}}
\put(35.01,121.33){\line(0,-1){10.00}}
\put(35.01,111.33){\line(-1,0){20.00}}
\put(15.01,111.33){\line(0,1){10.00}}
\put(25.01,116.33){\makebox(0,0)[cc]{BORN}}
\put(39.35,201.33){\line(1,0){20.00}}
\put(59.35,201.33){\line(0,-1){10.00}}
\put(59.35,191.33){\line(-1,0){20.00}}
\put(39.35,191.33){\line(0,1){10.00}}
\put(49.35,196.33){\makebox(0,0)[cc]{ZANCUT}}
\put(39.35,201.33){\line(1,0){20.00}}
\put(59.35,201.33){\line(0,-1){10.00}}
\put(59.35,191.33){\line(-1,0){20.00}}
\put(39.35,191.33){\line(0,1){10.00}}
\put(39.34,121.33){\line(1,0){20.00}}
\put(59.34,121.33){\line(0,-1){10.00}}
\put(59.34,111.33){\line(-1,0){20.00}}
\put(39.34,111.33){\line(0,1){10.00}}
\put(61.34,121.33){\line(1,0){20.00}}
\put(81.34,121.33){\line(0,-1){10.00}}
\put(81.34,111.33){\line(-1,0){20.00}}
\put(61.34,111.33){\line(0,1){10.00}}
\put(49.34,116.33){\makebox(0,0)[cc]{BOXIN}}
\put(71.34,116.33){\makebox(0,0)[cc]{SOFTIN }}
\put(64.01,148.00){\line(1,0){20.00}}
\put(84.01,148.00){\line(0,-1){10.00}}
\put(84.01,138.00){\line(-1,0){20.00}}
\put(64.01,138.00){\line(0,1){10.00}}
\put(74.01,143.00){\makebox(0,0)[cc]{COSCUT}}
\put(28.34,173.33){\line(1,0){20.00}}
\put(48.34,173.33){\line(0,-1){10.00}}
\put(48.34,163.33){\line(-1,0){20.00}}
\put(28.34,163.33){\line(0,1){10.00}}
\put(50.34,173.33){\line(1,0){20.00}}
\put(70.34,173.33){\line(0,-1){10.00}}
\put(70.34,163.33){\line(-1,0){20.00}}
\put(50.34,163.33){\line(0,1){10.00}}
\put(38.34,168.33){\makebox(0,0)[cc]{SETFUN}}
\put(60.34,168.33){\makebox(0,0)[cc]{SETCUT}}
\put(25.01,100.00){\makebox(0,0)[cc]{BORN}}
\put(15.01,95.00){\line(0,1){10.00}}
\put(15.01,105.00){\line(1,0){20.00}}
\put(35.01,105.00){\line(0,-1){10.00}}
\put(35.01,95.00){\line(-1,0){20.00}}
\linethickness{0.5pt}
\put(36.01,94.00){\line(0,1){12.00}}
\put(36.01,106.00){\line(-1,0){22.00}}
\put(14.01,106.00){\line(0,-1){12.00}}
\put(14.01,94.00){\line(1,0){22.00}}
\put(82.34,110.33){\line(-1,0){44.00}}
\put(38.34,110.33){\line(0,1){12.00}}
\put(38.34,122.33){\line(1,0){44.00}}
\put(82.34,122.33){\line(0,-1){12.00}}
\put(49.34,191.33){\line(0,-1){2.67}}
\put(14.01,110.33){\line(0,1){12.00}}
\put(14.01,122.33){\line(1,0){22.00}}
\put(36.01,122.33){\line(0,-1){12.00}}
\put(14.01,110.33){\line(1,0){22.00}}
\put(27.34,162.33){\line(1,0){44.00}}
\put(71.34,162.33){\line(0,1){12.00}}
\put(71.34,174.33){\line(-1,0){44.00}}
\put(27.34,174.33){\line(0,-1){12.00}}
\put(49.34,178.33){\line(0,-1){4.00}}
\put(49.34,162.33){\line(0,-1){4.67}}
\put(34.01,42.67){\line(0,1){10.00}}
\put(44.01,47.67){\makebox(0,0)[cc]{SETDEL}}
\put(54.01,52.67){\line(0,-1){10.00}}
\put(34.01,42.67){\line(0,1){10.00}}
\put(26.67,39.33){\line(1,0){20.00}}
\put(46.67,39.33){\line(0,-1){10.00}}
\put(26.67,29.33){\line(0,1){10.00}}
\put(36.67,34.33){\makebox(0,0)[cc]{HCUT}}
\put(26.67,39.33){\line(1,0){20.00}}
\put(46.67,39.33){\line(0,-1){10.00}}
\put(26.67,29.33){\line(0,1){10.00}}
\put(34.02,52.99){\line(1,0){20.00}}
\put(54.02,52.99){\line(0,-1){10.00}}
\put(54.02,42.66){\line(-1,0){20.00}}
\put(34.02,42.99){\line(0,1){10.00}}
\put(34.02,52.99){\line(1,0){20.00}}
\put(54.02,52.99){\line(0,-1){10.00}}
\put(34.02,42.99){\line(0,1){10.00}}
\put(34.01,64.66){\line(1,0){20.00}}
\put(54.01,64.66){\line(0,-1){10.00}}
\put(54.01,54.66){\line(-1,0){20.00}}
\put(34.01,54.66){\line(0,1){10.00}}
\put(44.01,59.66){\makebox(0,0)[cc]{SETR}}
\put(26.67,68.33){\line(0,1){10.00}}
\put(46.67,78.33){\line(0,-1){10.00}}
\put(26.67,68.33){\line(0,1){10.00}}
\put(26.68,78.66){\line(1,0){20.00}}
\put(46.68,78.66){\line(0,-1){10.00}}
\put(46.68,68.33){\line(-1,0){20.00}}
\put(26.68,68.66){\line(0,1){10.00}}
\put(36.68,73.66){\makebox(0,0)[cc]{acol.f}}
\put(26.68,78.66){\line(1,0){20.00}}
\put(46.68,78.66){\line(0,-1){10.00}}
\put(26.68,68.66){\line(0,1){10.00}}
\put(26.67,29.00){\line(1,0){20.00}}
\put(26.00,28.00){\dashbox{1.00}(38.67,38.00)[cc]{}}
\put(25.00,40.34){\dashbox{1.00}(41.00,39.67)[cc]{}}
\put(47.00,36.00){\makebox(0,0)[lc]{{\tt ICUT=0,1}}}
\put(49.01,75.67){\makebox(0,0)[lc]{{\tt ICUT=2}}}
\put(46.67,74.00){\line(1,0){32.33}}
\put(79.00,74.00){\line(0,1){21.00}}
\put(79.00,74.00){\line(0,-1){40.00}}
\put(79.00,34.00){\line(-1,0){32.33}}
\put(59.33,153.00){\line(1,0){14.67}}
\put(74.00,153.00){\line(0,-1){5.00}}
\put(59.33,140.00){\line(1,0){4.67}}
\put(69.00,138.00){\line(0,-1){11.00}}
\put(69.00,127.00){\line(-1,0){44.00}}
\put(25.00,127.00){\line(0,-1){4.67}}
\put(79.00,138.00){\line(0,-1){15.67}}
\put(84.00,141.00){\line(1,0){4.00}}
\put(88.00,141.00){\line(0,-1){33.00}}
\put(88.00,108.00){\line(-1,0){39.00}}
\put(49.00,108.00){\line(0,-1){3.00}}
\put(81.33,100.33){\line(1,0){6.67}}
\put(88.00,100.33){\line(0,1){7.67}}
\put(25.00,90.00){\line(1,0){24.00}}
\put(49.00,90.00){\line(0,1){5.00}}
\put(25.00,86.00){\line(1,0){46.33}}
\put(71.33,86.00){\line(0,1){9.00}}
\put(25.00,86.00){\line(0,1){8.00}}
\put(13.0,15.3){\makebox(0,0)[lc]{{\bf CONVOLUTION }}}
\put(9.00,10.00){\dashbox{2.00}(85.00,99.00)[lb]{    }}
\end{picture}
% end of pic\input{flow_ewcoup} 
%\vspace{2cm}
\caption[Logical structure of subroutine {\tt ZANCUT}]
{\centering{Logical structure of subroutine {\tt ZANCUT}{\hspace{1cm}}}}
\label{structZANCUT}
\end{figure}
\clearpage


==> flow_zcut.tex <==
% was flow_3.tex ------------------ 3 ----------
\begin{figure}
\vspace{-2mm}
\hspace{7mm}
\unitlength=1.00mm
\special{em:linewidth 0.4pt}
\linethickness{0.4pt}
\begin{picture}(143.00,450.07)
\linethickness{1pt}
\put(26.67,409.33){\line(1,0){20.00}}
\put(46.67,409.33){\line(0,-1){10.00}}
\put(46.67,399.33){\line(-1,0){20.00}}
\put(26.67,399.33){\line(0,1){10.00}}
\put(35.67,287.99){\line(1,0){20.00}}
\put(55.67,287.99){\line(0,-1){10.00}}
\put(55.67,277.99){\line(-1,0){20.00}}
\put(45.67,282.99){\makebox(0,0)[cc]{FASYM}}
\put(36.67,404.33){\makebox(0,0)[cc]{SFAST}}
\put(35.67,277.99){\line(0,1){10.00}}
\put(35.67,287.99){\line(1,0){20.00}}
\put(55.67,287.99){\line(0,-1){10.00}}
\put(55.67,277.99){\line(-1,0){20.00}}
\put(35.67,277.99){\line(0,1){10.00}}
\put(59.67,364.32){\line(1,0){20.00}}
\put(79.67,364.32){\line(0,-1){10.00}}
\put(79.67,354.32){\line(-1,0){20.00}}
\put(69.67,359.32){\makebox(0,0)[cc]{SSOFT}}
\put(59.67,354.32){\line(0,1){10.00}}
\put(59.67,364.32){\line(1,0){20.00}}
\put(79.67,364.32){\line(0,-1){10.00}}
\put(79.67,354.32){\line(-1,0){20.00}}
\put(59.67,354.32){\line(0,1){10.00}}
\put(59.67,287.99){\line(1,0){20.00}}
\put(79.67,287.99){\line(0,-1){10.00}}
\put(79.67,277.99){\line(-1,0){20.00}}
\put(69.67,282.99){\makebox(0,0)[cc]{ASOFT}}
\put(59.67,277.99){\line(0,1){10.00}}
\put(59.67,287.99){\line(1,0){20.00}}
\put(79.67,287.99){\line(0,-1){10.00}}
\put(79.67,277.99){\line(-1,0){20.00}}
\put(59.67,277.99){\line(0,1){10.00}}
\put(59.67,403.33){\line(1,0){20.00}}
\put(79.67,403.33){\line(0,-1){10.00}}
\put(79.67,393.33){\line(-1,0){20.00}}
\put(59.67,393.33){\line(0,1){10.00}}
\put(69.67,398.33){\makebox(0,0)[cc]{ZETCOS}}
\put(59.68,452.66){\line(1,0){20.00}}
\put(79.68,452.66){\line(0,-1){10.00}}
\put(79.68,442.33){\line(-1,0){20.00}}
\put(59.68,442.66){\line(0,1){10.00}}
\put(69.68,447.66){\makebox(0,0)[cc]{EWINIT}}
\put(59.68,421.67){\line(1,0){20.00}}
\put(79.68,421.67){\line(0,-1){10.00}}
\put(79.68,411.67){\line(-1,0){20.00}}
\put(69.68,416.67){\makebox(0,0)[cc]{EWCOUP}}
\put(59.68,411.67){\line(0,1){10.00}}
\put(59.68,452.66){\line(1,0){20.00}}
\put(79.68,452.66){\line(0,-1){10.00}}
\put(79.68,442.33){\line(-1,0){20.00}}
\put(59.68,442.66){\line(0,1){10.00}}
\put(59.68,421.67){\line(1,0){20.00}}
\put(79.68,421.67){\line(0,-1){10.00}}
\put(79.68,411.67){\line(-1,0){20.00}}
\put(59.68,411.67){\line(0,1){10.00}}
\linethickness{0.5pt}
\linethickness{1.0pt}
\put(103.67,364.32){\line(0,-1){10.00}}
\put(103.67,354.32){\line(-1,0){20.00}}
\put(93.67,359.32){\makebox(0,0)[cc]{SHARD}}
\put(83.67,354.32){\line(0,1){10.00}}
\put(83.67,364.32){\line(1,0){20.00}}
\put(103.67,364.32){\line(0,-1){10.00}}
\put(103.67,354.32){\line(-1,0){20.00}}
\put(83.67,354.32){\line(0,1){10.00}}
\linethickness{0.5pt}
\linethickness{1.0pt}
\put(36.67,385.33){\line(1,0){20.00}}
\put(56.67,385.33){\line(0,-1){10.00}}
\put(56.67,375.33){\line(-1,0){20.00}}
\put(36.67,375.33){\line(0,1){10.00}}
\put(46.67,380.33){\makebox(0,0)[cc]{BORN}}
\put(103.67,287.99){\line(0,-1){10.00}}
\put(103.67,277.99){\line(-1,0){20.00}}
\put(93.67,282.99){\makebox(0,0)[cc]{AHARD}}
\put(83.67,277.99){\line(0,1){10.00}}
\put(83.67,287.99){\line(1,0){20.00}}
\put(103.67,287.99){\line(0,-1){10.00}}
\put(103.67,277.99){\line(-1,0){20.00}}
\put(83.67,277.99){\line(0,1){10.00}}
\put(59.68,465.33){\line(1,0){20.00}}
\put(79.68,465.33){\line(0,-1){10.00}}
\put(79.68,455.33){\line(-1,0){20.00}}
\put(59.68,455.33){\line(0,1){10.00}}
\put(69.68,460.33){\makebox(0,0)[cc]{ZCUT}}
\put(59.68,465.33){\line(1,0){20.00}}
\put(79.68,465.33){\line(0,-1){10.00}}
\put(79.68,455.33){\line(-1,0){20.00}}
\put(59.68,455.33){\line(0,1){10.00}}
\put(61.00,385.33){\line(1,0){20.00}}
\put(81.00,385.33){\line(0,-1){10.00}}
\put(81.00,375.33){\line(-1,0){20.00}}
\put(61.00,375.33){\line(0,1){10.00}}
\put(83.00,385.33){\line(1,0){20.00}}
\put(103.00,385.33){\line(0,-1){10.00}}
\put(103.00,375.33){\line(-1,0){20.00}}
\put(83.00,375.33){\line(0,1){10.00}}
\put(71.00,380.33){\makebox(0,0)[cc]{BOXINT}}
\put(93.00,380.33){\makebox(0,0)[cc]{SFTINT }}
\put(35.67,364.33){\line(1,0){20.00}}
\put(55.67,364.33){\line(0,-1){10.00}}
\put(55.67,354.33){\line(-1,0){20.00}}
\put(45.67,359.33){\makebox(0,0)[cc]{FCROS}}
\put(35.67,354.33){\line(0,1){10.00}}
\put(35.67,364.33){\line(1,0){20.00}}
\put(55.67,364.33){\line(0,-1){10.00}}
\put(55.67,354.33){\line(-1,0){20.00}}
\put(35.67,354.33){\line(0,1){10.00}}
\put(92.67,409.33){\line(1,0){20.00}}
\put(112.67,409.33){\line(0,-1){10.00}}
\put(112.67,399.33){\line(-1,0){20.00}}
\put(92.67,399.33){\line(0,1){10.00}}
\put(102.67,404.33){\makebox(0,0)[cc]{SCUT}}
\put(48.67,437.33){\line(1,0){20.00}}
\put(68.67,437.33){\line(0,-1){10.00}}
\put(68.67,427.33){\line(-1,0){20.00}}
\put(48.67,427.33){\line(0,1){10.00}}
\put(70.67,437.33){\line(1,0){20.00}}
\put(90.67,437.33){\line(0,-1){10.00}}
\put(90.67,427.33){\line(-1,0){20.00}}
\put(70.67,427.33){\line(0,1){10.00}}
\put(58.67,432.33){\makebox(0,0)[cc]{SETFUN}}
\put(80.67,432.33){\makebox(0,0)[cc]{SETCUT}}
\put(69.67,325.33){\makebox(0,0)[cc]{BORN}}
\put(59.67,320.33){\line(0,1){10.00}}
\put(59.67,330.33){\line(1,0){20.00}}
\put(79.67,330.33){\line(0,-1){10.00}}
\put(79.67,320.33){\line(-1,0){20.00}}
\linethickness{0.5pt}
\put(41.67,399.33){\line(0,-1){13.00}}
\put(80.67,319.33){\line(0,1){12.00}}
\put(80.67,331.33){\line(-1,0){22.00}}
\put(58.67,331.33){\line(0,-1){12.00}}
\put(58.67,319.33){\line(1,0){22.00}}
\put(69.67,354.33){\line(0,-1){23.00}}
\put(88.67,354.33){\line(0,-1){27.00}}
\put(51.67,327.33){\line(0,1){27.00}}
\put(80.67,327.16){\line(1,0){8.00}}
\put(88.67,323.33){\line(-1,0){8.00}}
\put(51.67,323.50){\line(1,0){7.00}}
\put(51.67,327.16){\line(1,0){7.00}}
\put(104.00,374.33){\line(-1,0){44.00}}
\put(60.00,374.33){\line(0,1){12.00}}
\put(60.00,386.33){\line(1,0){44.00}}
\put(104.00,386.33){\line(0,-1){12.00}}
\put(97.67,388.33){\line(-1,0){45.67}}
\put(52.00,388.33){\line(0,-1){2.00}}
\put(64.67,372.33){\line(0,1){2.00}}
\put(74.67,364.33){\line(0,1){2.00}}
\put(31.34,372.33){\line(0,1){27.00}}
\put(97.67,388.33){\line(0,1){11.00}}
\put(69.67,455.33){\line(0,-1){2.67}}
\put(59.67,416.33){\line(-1,0){23.00}}
\put(36.67,416.33){\line(0,-1){7.00}}
\put(79.67,416.33){\line(1,0){23.00}}
\put(102.67,416.33){\line(0,-1){7.00}}
\put(46.67,401.66){\line(1,0){13.00}}
\put(79.67,401.66){\line(1,0){13.00}}
\put(74.67,290.00){\line(0,-1){1.70}}
\put(31.34,372.33){\line(1,0){33.33}}
\put(35.67,374.33){\line(0,1){12.00}}
\put(35.67,386.33){\line(1,0){22.00}}
\put(57.67,386.33){\line(0,-1){12.00}}
\put(35.67,374.33){\line(1,0){22.00}}
\put(47.67,426.33){\line(1,0){44.00}}
\put(91.67,426.33){\line(0,1){12.00}}
\put(91.67,438.33){\line(-1,0){44.00}}
\put(47.67,438.33){\line(0,-1){12.00}}
\put(102.67,399.33){\line(0,-1){13.00}}
\put(69.67,442.33){\line(0,-1){4.00}}
\put(69.67,426.33){\line(0,-1){4.67}}
\put(83.67,290.00){\line(-1,0){9.00}}
\put(74.67,290.00){\line(1,0){9.00}}
\bezier{60}(83.67,290.33)(88.67,293.33)(93.67,290.33)
\put(111.67,314.00){\line(0,1){10.00}}
\put(121.67,319.00){\makebox(0,0)[cc]{SHFULL}}
\put(131.67,324.00){\line(0,-1){10.00}}
\put(111.67,314.00){\line(0,1){10.00}}
\put(111.67,310.66){\line(1,0){20.00}}
\put(131.67,310.66){\line(0,-1){10.00}}
\put(111.67,300.66){\line(0,1){10.00}}
\put(121.67,305.66){\makebox(0,0)[cc]{SHCUT}}
\put(111.67,310.66){\line(1,0){20.00}}
\put(131.67,310.66){\line(0,-1){10.00}}
\put(111.67,300.66){\line(0,1){10.00}}
\put(111.68,324.32){\line(1,0){20.00}}
\put(131.68,324.32){\line(0,-1){10.00}}
\put(131.68,313.99){\line(-1,0){20.00}}
\put(111.68,314.32){\line(0,1){10.00}}
\put(111.68,324.32){\line(1,0){20.00}}
\put(131.68,324.32){\line(0,-1){10.00}}
\put(111.68,314.32){\line(0,1){10.00}}
\put(98.01,335.99){\line(1,0){20.00}}
\put(118.01,335.99){\line(0,-1){10.00}}
\put(118.01,325.99){\line(-1,0){20.00}}
\put(98.01,325.99){\line(0,1){10.00}}
\put(108.01,330.99){\makebox(0,0)[cc]{SETR}}
\put(93.33,319.33){\line(1,0){18.33}}
\put(93.33,305.66){\line(1,0){18.33}}
\put(111.67,339.66){\line(0,1){10.00}}
\put(131.67,349.66){\line(0,-1){10.00}}
\put(111.67,339.66){\line(0,1){10.00}}
\put(111.68,349.99){\line(1,0){20.00}}
\put(131.68,349.99){\line(0,-1){10.00}}
\put(131.68,339.66){\line(-1,0){20.00}}
\put(111.68,339.99){\line(0,1){10.00}}
\put(121.68,344.99){\makebox(0,0)[cc]{acol.f}}
\put(111.68,349.99){\line(1,0){20.00}}
\put(131.68,349.99){\line(0,-1){10.00}}
\put(111.68,339.99){\line(0,1){10.00}}
\put(93.33,345.00){\line(1,0){18.33}}
\put(93.33,331.00){\line(1,0){4.67}}
\put(93.33,354.33){\line(0,-1){48.67}}
\put(111.67,300.33){\line(1,0){20.00}}
\put(95.33,299.33){\dashbox{1.00}(38.67,38.00)[cc]{}}
\put(94.33,311.67){\dashbox{1.00}(41.00,39.67)[cc]{}}
\put(96.33,313.00){\dashbox{1.00}(36.67,23.67)[cc]{}}
\put(96.33,300.33){\makebox(0,0)[lb]{{\tt ICUT=0}}}
\put(95.67,349.33){\makebox(0,0)[lt]{{\tt ICUT=3}}}
\put(120.00,334.00){\makebox(0,0)[lt]{{\tt ICUT=1}}}
\put(111.67,237.67){\line(0,1){10.00}}
\put(121.67,242.67){\makebox(0,0)[cc]{AHFULL}}
\put(131.67,247.67){\line(0,-1){10.00}}
\put(111.67,237.67){\line(0,1){10.00}}
\put(111.67,234.33){\line(1,0){20.00}}
\put(131.67,234.33){\line(0,-1){10.00}}
\put(111.67,224.33){\line(0,1){10.00}}
\put(121.67,229.33){\makebox(0,0)[cc]{AHCUT}}
\put(111.67,234.33){\line(1,0){20.00}}
\put(131.67,234.33){\line(0,-1){10.00}}
\put(111.67,224.33){\line(0,1){10.00}}
\put(111.68,247.99){\line(1,0){20.00}}
\put(131.68,247.99){\line(0,-1){10.00}}
\put(131.68,237.65){\line(-1,0){20.00}}
\put(111.68,237.99){\line(0,1){10.00}}
\put(111.68,247.99){\line(1,0){20.00}}
\put(131.68,247.99){\line(0,-1){10.00}}
\put(111.68,237.99){\line(0,1){10.00}}
\put(98.01,259.65){\line(1,0){20.00}}
\put(118.01,259.65){\line(0,-1){10.00}}
\put(118.01,249.65){\line(-1,0){20.00}}
\put(98.01,249.65){\line(0,1){10.00}}
\put(108.01,254.65){\makebox(0,0)[cc]{SETR}}
\put(93.33,243.00){\line(1,0){18.33}}
\put(93.33,229.33){\line(1,0){18.33}}
\put(111.67,263.33){\line(0,1){10.00}}
\put(131.67,273.33){\line(0,-1){10.00}}
\put(111.67,263.33){\line(0,1){10.00}}
\put(111.68,273.66){\line(1,0){20.00}}
\put(131.68,273.66){\line(0,-1){10.00}}
\put(131.68,263.32){\line(-1,0){20.00}}
\put(111.68,263.66){\line(0,1){10.00}}
\put(121.68,268.66){\makebox(0,0)[cc]{acol.f}}
\put(111.68,273.66){\line(1,0){20.00}}
\put(131.68,273.66){\line(0,-1){10.00}}
\put(111.68,263.66){\line(0,1){10.00}}
\put(93.33,268.67){\line(1,0){18.33}}
\put(93.33,254.67){\line(1,0){4.67}}
\put(93.33,278.00){\line(0,-1){48.67}}
\put(111.67,224.00){\line(1,0){20.00}}
\put(95.33,223.00){\dashbox{1.00}(38.67,38.00)[cc]{}}
\put(94.33,235.33){\dashbox{1.00}(41.00,39.67)[cc]{}}
\put(96.33,236.67){\dashbox{1.00}(36.67,23.67)[cc]{}}
\put(96.33,224.00){\makebox(0,0)[lb]{{\tt ICUT=0}}}
\put(95.67,273.00){\makebox(0,0)[lt]{{\tt ICUT=3}}}
\put(120.00,257.67){\makebox(0,0)[lt]{{\tt ICUT=1}}}
\put(51.67,323.67){\line(0,-1){35.67}}
\put(69.67,319.33){\line(0,-1){31.33}}
\put(88.67,323.33){\line(0,-1){35.33}}
\put(7.00,237.33){\line(0,1){10.00}}
\put(17.00,242.33){\makebox(0,0)[cc]{H1,H3}}
\put(27.00,247.33){\line(0,-1){10.00}}
\put(7.00,237.33){\line(0,1){10.00}}
\put(7.01,247.65){\line(1,0){20.00}}
\put(27.01,247.65){\line(0,-1){10.00}}
\put(27.01,237.32){\line(-1,0){20.00}}
\put(7.01,237.65){\line(0,1){10.00}}
\put(7.01,247.65){\line(1,0){20.00}}
\put(27.01,247.65){\line(0,-1){10.00}}
\put(7.01,237.65){\line(0,1){10.00}}
\put(20.01,261.99){\line(1,0){20.00}}
\put(40.01,261.99){\line(0,-1){10.00}}
\put(40.01,251.99){\line(-1,0){20.00}}
\put(20.01,251.99){\line(0,1){10.00}}
\put(30.01,256.99){\makebox(0,0)[cc]{SETR}}
\put(26.99,243.00){\line(1,0){18.33}}
\put(7.00,263.33){\line(0,1){10.00}}
\put(27.00,273.33){\line(0,-1){10.00}}
\put(7.00,263.33){\line(0,1){10.00}}
\put(7.01,273.66){\line(1,0){20.00}}
\put(27.01,273.66){\line(0,-1){10.00}}
\put(27.01,263.32){\line(-1,0){20.00}}
\put(7.01,263.66){\line(0,1){10.00}}
\put(17.01,268.66){\makebox(0,0)[cc]{acol.f}}
\put(7.01,273.66){\line(1,0){20.00}}
\put(27.01,273.66){\line(0,-1){10.00}}
\put(7.01,263.66){\line(0,1){10.00}}
\put(26.99,268.67){\line(1,0){18.33}}
\put(40.33,257.00){\line(1,0){4.67}}
\put(28.66,273.00){\makebox(0,0)[lt]{{\tt ICUT=2}}}
\put(45.33,278.00){\line(0,-1){35.00}}
\put(3.67,250.67){\dashbox{1.00}(41.00,24.33)[cc]{}}
\put(4.00,236.00){\dashbox{1.00}(41.00,13.33)[cc]{}}
\put(28.66,247.00){\makebox(0,0)[lt]{{\tt ICUT=-1}}}
\put(112.67,404.33){\line(1,0){26.33}}
\put(139.00,404.33){\line(0,-1){121.33}}
\put(139.00,283.00){\line(-1,0){35.33}}
\put(93.67,290.00){\line(1,0){45.33}}
\put(103.67,359.33){\line(1,0){35.33}}
\put(139.00,366.33){\line(-1,0){64.33}}
\put(6.67,313.66){\line(0,1){10.00}}
\put(16.67,318.66){\makebox(0,0)[cc]{H0,H4}}
\put(26.67,323.66){\line(0,-1){10.00}}
\put(6.67,313.66){\line(0,1){10.00}}
\put(6.68,323.98){\line(1,0){20.00}}
\put(26.68,323.98){\line(0,-1){10.00}}
\put(26.68,313.65){\line(-1,0){20.00}}
\put(6.68,313.98){\line(0,1){10.00}}
\put(6.68,323.98){\line(1,0){20.00}}
\put(26.68,323.98){\line(0,-1){10.00}}
\put(6.68,313.98){\line(0,1){10.00}}
\put(19.68,338.32){\line(1,0){20.00}}
\put(39.68,338.32){\line(0,-1){10.00}}
\put(39.68,328.32){\line(-1,0){20.00}}
\put(19.68,328.32){\line(0,1){10.00}}
\put(29.68,333.32){\makebox(0,0)[cc]{SETR}}
\put(6.67,339.66){\line(0,1){10.00}}
\put(26.67,349.66){\line(0,-1){10.00}}
\put(6.67,339.66){\line(0,1){10.00}}
\put(6.68,349.99){\line(1,0){20.00}}
\put(26.68,349.99){\line(0,-1){10.00}}
\put(26.68,339.65){\line(-1,0){20.00}}
\put(6.68,339.99){\line(0,1){10.00}}
\put(16.68,344.99){\makebox(0,0)[cc]{acol.f}}
\put(6.68,349.99){\line(1,0){20.00}}
\put(26.68,349.99){\line(0,-1){10.00}}
\put(6.68,339.99){\line(0,1){10.00}}
\put(28.33,349.33){\makebox(0,0)[lt]{{\tt ICUT=2}}}
\put(45.33,354.33){\line(0,-1){35.00}}
\put(3.67,327.00){\dashbox{1.00}(41.00,24.33)[cc]{}}
\put(3.67,312.33){\dashbox{1.00}(41.00,13.33)[cc]{}}
\put(28.33,323.33){\makebox(0,0)[lt]{{\tt ICUT=-1}}}
\put(0.00,404.33){\line(0,-1){121.67}}
\put(0.00,282.67){\line(1,0){35.67}}
\put(0.00,359.33){\line(1,0){35.67}}
\put(0.00,404.33){\line(1,0){26.67}}
\put(26.78,345.11){\line(1,0){18.44}}
\put(45.22,333.56){\line(-1,0){5.56}}
\put(45.22,319.33){\line(-1,0){18.44}}
\put(-4.00,217.00){\dashbox{2.00}(147.00,152.00)[lb]{ }}
\put(0.00,220.00){\makebox(0,0)[lb]{{\bf CONVOLUTION}}}
\end{picture}
%\input{flow_zc.pic}:
% end of \input{flow_zc.pic}:
\vspace{-22cm}
\caption[Logical structure of subroutine {\tt ZCUT}]
{\centering{Logical structure of subroutine {\tt ZCUT}{\hspace{1cm}}}}
\label{structZCUT}
\end{figure}
\clearpage



















==> flow_zfitter.tex <==
%--- was: zf_flow.tex
%         now with changes from Mark 230899:
%---
% Flowchart of the subroutine structure of the Zfitter program %
%---
\vfill
\vspace{-1cm}
%
\begin{figure}[b]
\begin{center}
\setlength{\unitlength}{1pt}
\SetWidth{0.8}
\begin{picture}(400,540)(0,0)
\SetPFont{Helvetica}{13}
\SetScale{1.0}
\thicklines
%
% Connecting Lines and vertices:
\ArrowLine(200,520)(200,490)
\ArrowLine(200,490)(200,460)
\ArrowLine(200,460)(200,430)
\ArrowLine(200,460)(70,460)
%
\ArrowLine(240,430)(350,430)
\ArrowLine(70,380)(70,430)
\Line(70,430)(70,460)
\ArrowLine(200,425)(200,400)
\Line(110,400)(300,400)
\ArrowLine(110,400)(110,380)
\ArrowLine(300,400)(300,380)
% comment : end of the upperpart
\ArrowLine(50,240)(50,203)
\ArrowLine(50,186)(50,168) %betweem zancut and ewinit
\ArrowLine(50,100.5)(50,59.5)
%
\Line(-35,124)(135,124)
\Line(-35,146)(135,146)
\Line(-35,124)(-35,146)
\Line(135,124)(135,146)
%
\ArrowLine(50,150)(50,146)
\ArrowLine(50,124)(50,118)
%
\DashLine(100,240)(100,225){2}
\DashArrowLine(100,225)(100,211){2}
\DashLine(100,211)(180,211){2}
\DashLine(250,240)(250,225){2}
\DashArrowLine(250,225)(250,211){2}
\DashLine(250,211)(180,211){2}
\DashLine(310,240)(310,225){2}
\DashArrowLine(310,225)(310,211){2}
\DashLine(310,211)(180,211){2}
% the end before bhang zcut...
\ArrowLine(180,211)(180,203)
\ArrowLine(180,186)(180,168)
\ArrowLine(180,152)(180,100)
\ArrowLine(180,100)(140,59)
\ArrowLine(180,100)(220,59)
%
\ArrowLine(120,240)(120,225)
\ArrowLine(170,240)(170,225)
\ArrowLine(230,240)(230,225)
\ArrowLine(290,240)(290,225)
\ArrowLine(360,240)(360,225)
\Line(120,225)(360,225)
%
\ArrowLine(330,100)(345,59)
\ArrowLine(330,100)(315,59)
\ArrowLine(330,150)(330,146)
\ArrowLine(330,124)(330,118)
%
\ArrowLine(50,9)(50,-40)
\Line(50,-40)(180,-40)
\ArrowLine(290,15)(290,-40)
\Line(290,-40)(180,-40)
\ArrowLine(370,15)(370,-40)
\Line(370,-40)(180,-40)
\BText(180,-40){BORN}
%
% Initializing suroutines:
\DashArrowLine(200,555)(200,520){2}
\GText(200,560){0.9}{ZFTEST}
\BText(200,520){ZUINIT}
\BText(200,490){ZUFLAG}
\BText(200,460){ZUWEAK}
\BText(200,430){ZUCUTS (...,ICUT,...)}
%
\BText(350,430){ZUINFO}
%
\BText(70,430){DIZET}
%
% Main interfaces:
\Line(20,240)(200,240)
\Line(20,240)(20,380)
\Line(200,240)(200,380)
\Line(20,380)(200,380)
%
\Line(20,350)(200,350)
\Line(20,325)(200,325)
\Line(80,240)(80,325)
\DashLine(140,240)(140,325){2}
%
%\Line(210,240)(390,240)
%\Line(210,240)(210,380)
%\Line(390,240)(390,380)
%\Line(210,380)(390,380)
%
%\Line(210,350)(390,350)
%\Line(210,325)(390,325)
%\Line(270,240)(270,325)
%\DashLine(210,284)(270,284){2}
%\Line(330,240)(330,325)
%
\Line(210,240)(400,240)
\Line(210,240)(210,380)
\Line(400,240)(400,380)
\Line(210,380)(400,380)
%
\Line(210,350)(400,350)
\Line(210,325)(400,325)
\Line(270,240)(270,325)
\DashLine(210,284)(270,284){2}
\Line(330,240)(330,325)
%
\PText(24,309)(0)[lb]{ZUATSM}
%
\PText(84,309)(0)[lb]{ZUTHSM}
%
\PText(144,309)(0)[lb]{ZUTPSM}
\PText(144,289)(0)[lb]{ZULRSM}
%
\PText(214,309)(0)[lb]{ZUTAU}
\PText(214,289)(0)[lb]{ZUXAFB}
\PText(214,269)(0)[lb]{ZUXSA}
\PText(214,249)(0)[lb]{ZUXSA2}
%
\PText(274,309)(0)[lb]{ZUXSEC}
%
\PText(335,309)(0)[lb]{SMATASY}
%
\SetPFont{Helvetica}{13}
\PText(65,367)(0)[lb]{Standard  Model}
\PText(82,354)(0)[lb]{interfaces}
\SetPFont{Helvetica}{10}
\PText(29,340)(0)[lb]{differential}
\PText(26,329)(0)[lb]{observables}
\PText(119,340)(0)[lb]{integrated}
\PText(115,329)(0)[lb]{observables}
%
\SetPFont{Helvetica}{13}
\PText(215,367)(0)[lb]{Model-independent  interfaces}
\SetPFont{Helvetica}{10}
\PText(244,354)(0)[lb]{(integrated  observables)}
\PText(218,340)(0)[lb]{Effective}
\PText(218,329)(0)[lb]{couplings}
\PText(283,340)(0)[lb]{Partial} 
\PText(283,329)(0)[lb]{Widths}
\PText(343,340)(0)[lb]{S-matrix}
\PText(343,329)(0)[lb]{approach}
\SetPFont{Helvetica}{13}
%
% Left column: calculation of differential cross-sections
\BText(50,195){ZANCUT}
\BText(50,160){EWINIT}
\BText(0,135){SETFUN}
\BText(100,135){SETCUT}
\BText(50,110){EWCOUP}
\BText(50,50){COSCUT}
% Middle column: calculation of integrated cross-sections
\BText(180,195){BHANG}
\BText(180,160){BHAINI}
\BText(140,50){BHADIFF}
\BText(220,50){BHATOT}
% Right column: calculation of Bhabha scattering
\ArrowLine(330,225)(330,203)
\ArrowLine(330,186)(330,168) %betweem zancut and ewinit
\Line(245,124)(415,124)
\Line(245,146)(415,146)
\Line(245,124)(245,146)
\Line(415,124)(415,146)
%
\BText(330,195){ZCUT}
\BText(330,160){EWINIT}
\BText(280,135){SETFUN}
\BText(380,135){SETCUT}
\BText(330,110){EWCOUP}
 %lk move !!!        \PText(375,105)(0)[lb]{coupling factors}
\BText(288,50){SFAST}
\BText(370,50){SCUT}
%
% Extra commentary text:
\SetPFont{Helvetica}{10}
\PText(245,555)(0)[lb]{test routine}
\PText(245,515)(0)[lb]{default values for cuts & flags}
\PText(245,485)(0)[lb]{flags for ZFITTER options}
\PText(10,453)(0)[lb]{EW & QCD}
\PText(10,443)(0)[lb]{library}
\PText(245,455)(0)[lb]{EW & QCD corrections}
\PText(153,412)(0)[lb]{cuts and} 
\PText(210,412)(0)[lb]{selection of}
\PText(338,412)(0)[lb]{print of} 
\PText(312,402)(0)[lb]{cut or flag values}
\PText(168,402)(0)[lb]{QED} 
\PText(210,402)(0)[lb]{calc. chain}
%
\PText(-5,63)(0)[lb]{ICUT=0,1,2}
\PText(164,63)(0)[lb]{ICUT=0}
\PText(263,63)(0)[lb]{ICUT= -1,2}
\PText(345,63)(0)[lb]{ICUT=0,1,3}
%
\PText(30,30)(0)[lb]{differential}
\PText(20,20)(0)[lb]{cross-sections}
\PText(35,10)(0)[lb]{with cuts}
%
\PText(140,30)(0)[lb]{Bhabha scattering}
\PText(117,18)(0)[lb]{differential}
\PText(112,8)(0)[lb]{cross-section}
\PText(212,18)(0)[lb]{total}
\PText(192,8)(0)[lb]{cross-section}
%
\PText(275,30)(0)[lb]{integrated cross-sections}
\PText(275,18)(0)[lb]{without}
%\PText(264,5)(0)[lb]{acceptance cut}
\PText(298,8)(0)[lb]{acceptance cut}
\PText(360,18)(0)[lb]{with}
%\PText(264,5)(0)[lb]{acceptance cut}
%
%\PText(400,175)(0)[lb]{}
\PText(370,162)(0)[lb]{initializing} 
\PText(370,152)(0)[lb]{default values}
\PText(370,108)(0)[lb]{coupling factors}
%
\PText(140,-25)(0)[lb]{Born cross-section}
%
\end{picture}
%                            \thispagestyle{empty}
\end{center}
%
\vspace*{2.0cm}
\caption
[Logical structure of the package \zf]
{\it
Logical structure of the package \zf \label{zf_flow_main}}
\end{figure}

